Star forming galaxies in the AKARI Deep Field South: identifications and SEDs

To investigate the nature and properties of far-infrared (FIR) sources from the AKARI Deep Field South (ADF-S), we performed an extensive search for the counterparts of 1000 ADF-S objects brighter than 0.0301 Jy in the WIDE-S (90 $\mu$m) AKARI band in the public databases (NED and SIMBAD). We analyzed the properties of the resulting sample: statistic of the identified objects, number counts, redshift distribution and morphological types. We also made a crude analysis of the clustering properties of the sources and constructed spectral energy distributions (SEDs) of 47 selected objects with the best photometry. Among 1000 investigated ADF-S sources, 545 were identified at other wavelengths. From them, 518 are known galaxies, and 343 of them were not known previously as infra-red sources. We found redshifts of 48 extragalactic objects and morphological types of 77 galaxies. We conclude that the bright FIR point sources observed in the ADF-S are mostly nearby galaxies.Their properties are very similar to properties of the local population of optically bright galaxies, except an unusually high ratio of peculiar or interacting objects and a smaller percentage of elliptical galaxies. The percentage of lenticular galaxies is the same as in the optically bright population which suggests they may frequently contain a significant amount of cool dust. It is possible that source confusion plays a significant role in more than 34% of measurements. The SEDs display a variety of galaxy types, from very actively star forming to very quiescent. Thanks to the AKARI long wavelength bands it was revealed for the first time that these galaxies form a population of objects with very cool dust.

==> (inline-0) <==
\begin{tabular}{cllc} 
\hline\hline
ID  &  Type of source & Morphological type & Number of  \\
(ADFS)  &&  & counterparts\\
\hline
\renewcommand{\footnoterule}{}
1 & Galaxy/IRS/RS  & Sb  & 1 \\  
2 & Galaxy in Pair of Interacting Galaxies/IRS/RS  & E  & 1 \\  
3 & Galaxy/IRS/RS/other  & Sa  & 1 \\  
4 & Stardust Galaxy IR emission line up with  & S0, SA0- pec: HII  BCDG  & 1\\  
  & Super Star Cluster/IRS/RS/other  & &\\
5 & Galaxy/IRS/RS  & S  & 2 \\  
6 & Galaxy/IRS  & -  & 4 \\  
7 & Galaxy in Cluster of Galaxies/IRS  & S0$^{\mathrm{a}}$  & 1\\  
8 & Galaxy in Cluster of Galaxies/IRS  & Sb$^{\mathrm{a}}$  & 2\\  
9 & Galaxy in Cluster of Galaxies  & Sb$^{\mathrm{a}}$ & 3\\  
10 & Galaxy in Cluster of Galaxies/IRS/RS  & S00 pec$^{\mathrm{a}}$ & 1\\  
11 & Galaxy in Cluster of Galaxies/IRS/RS  & SB$^{\mathrm{a}}$ & 1\\  
12 & IRS & -  & 1\\  
13 & Galaxy/IRS  & -  & 2\\  
14 & Galaxy/IRS/RS  & -  & 2\\  
15 & Galaxy/IRS  & -  & 3\\  
16 & IRS/Galaxy in Pair of Galaxies  & -  & 2\\  
17 & Interacting Galaxies/IR/RS  & Sbc pec & 3\\  
18 & Galaxy/IRS  & S  & 1\\  
19 & Galaxy/IRS  & -  &  2\\  
20 & Galaxy/IRS  & -  & 1\\  
21 & Galaxy/IRS  & SAB  & 1\\  
22 & Galaxy/IRS  & S  & 2\\  
23 & Interacting Galaxies& cG (compact G), Chain of 3 galaxies& 1\\
24 & Galaxy/IRS  & S  & 2\\  
26 & Galaxy  & -  & 2\\  
27 & IRS  & -  & 1\\  
29 & Galaxy/IRS  & S0a  & 1\\  
30 & IRS/Galaxy  & -  & 1\\  
31 & IRS/Galaxy  & -  & 1\\  
39 & Galaxy/IRS  & S0  & 3\\  
41 & Galaxy/IRS  & -  & 2\\  
42 & Galaxy/IRS  & -  & 1\\  
43 & IRS/Galaxy  & -  & 1\\  
45 & Galaxy in Cluster of Galaxies/IRS  & Sbp$^{\mathrm{a}}$ & 1\\  
46 & Galaxy/IRS  & -  & 1\\  
48 & Galaxy/IRS  & -  & 1\\  
49 & Galaxy  & -  & 2\\  
50 & Galaxy/IRS  & S  & 1\\  
51 & Galaxy/IRS/RS  & SB & 1\\  
52 & IRS/Galaxy  & -  & 1\\  
56 & Galaxy/IRS  & -  & 5\\  
64 & Galaxy/IRS  & Sc  & 1\\  
65 & Galaxy in Cluster of Galaxies/IRS  &  S0$^{\mathrm{a}}$ & 1\\  
69 & Galaxy/ IRS  & -  & 2\\  
72 & Galaxy in Cluster of Galaxies/IRS  & Sbb pec$^{\mathrm{a}}$  & 2\\  
73 & IRS  & -  & 1\\  
82 & Galaxy  & -  & 1\\  
103 & Galaxy in Cluster of Galaxies/IRS  &  Sb$^{\mathrm{a}}$& 2\\  
\hline
\end{tabular}
\begin{tabular} {clccccccl}
\hline\hline
{ID}  &  {Name} & {$\alpha_{\rm ADF-S}$} & {$\delta_{\rm ADF-S}$} & {$\alpha_{\rm counterpart}$} & {$\delta_{\rm counterpart}$} & {Dist [arc sec]} &  {redshift}  \\
{(ADF-S)}  &  {} & {(J2000)} & {(J2000)} & {(J2000)} & {(J2000)} & {} & {} \\
\hline
\hline
1 & ESO~157-49 & 69.90448 & -53.01348 & 69.90300 & -53.01294 & 3.74 & 0.00578$^{\mathrm{1}}$  \\
2 & ESO~157-IGA040 & 67.90437 & -53.28733 & 67.90467 & -53.28825 & 3.37 & 0.05881$^{\mathrm{2}}$  \\
3 & NGC~1617 & 67.91312 & -54.60001 & 67.91417 & -54.60167 & 6.35 & 0.00355$^{\mathrm{3}}$\\
4 & NGC~1705 & 73.55990 & -53.36119 & 73.55708 & -53.36111 & 6.06 & 0.00210$^{\mathrm{1}}$ \\
5 & ESO~157-43 & 68.81647 & -54.31440 & 68.81460 & -54.31580 & 6.51 & 0.04104$^{\mathrm{1}}$\\
6 & 2MASX~J04325340-5312021 & 68.22050 & -53.19939 & 68.22210 & -53.20190 & 9.81 & \\
7 & 2MASX~J04335902-5410074  & 68.49623 & -54.16840 & 68.49579 & -54.16861 & 2.52 & 0.04041$^{\mathrm{1}}$ \\
8 & 2MASX~J04293931-5352464 & 67.41413 & -53.87810 & 67.41540 & -53.88000 & 7.36 & 0.03910$^{\mathrm{1}}$ \\
9 & 2MASX~J04334493-5346467 & 68.43882 & -53.77891 & 68.43960 & -53.77940 & 2.52 & 0.03944$^{\mathrm{4}}$\\
10 & IC~2085 & 67.85253 & -54.41524 & 67.84979 & -54.41708 & 8.77 & 0.00328$^{\mathrm{5}}$ \\
\hline \hline
\end{tabular}
\begin{tabular} {cccccc}
\hline\hline
{ID}  &\multicolumn{4}{c}{Flux densities [Jy]} \\
{(ADF-S)} & {N60 (65 $\mu$m)} & {WIDE-S (90 $\mu$m)} &{WIDE-L (140 $\mu$m)} & {N160 (160 $\mu$m)} \\
\hline
1 &  1.65E+00 $\pm$ 5.83E-02 & 2.72E+00 $\pm$ 9.14E-02 & 5.04E+00 $\pm$ 1.53E-01 & 4.87E+00 $\pm$ 3.42E-01    \\  
2 &  1.15E+00 $\pm$ 4.18E-02 & 1.45E+00 $\pm$ 4.79E-02 & 2.59E+00 $\pm$ 9.43E-02 & 1.26E+00 $\pm$ 2.12E-01    \\  
3 &  - & 1.24E+00 $\pm$ 4.12E-02 & 3.93E+00 $\pm$ 1.25E-01 & 5.09E+00 $\pm$ 3.52E-01    \\  
4 &  9.12E-01 $\pm$ 3.44E-02 & 1.16E+00 $\pm$ 3.84E-02 & 1.05E+00 $\pm$ 6.74E-02 & 6.08E-01 $\pm$ 2.00E+00    \\  
5 &  6.22E-01 $\pm$ 2.60E-02 & 8.89E-01 $\pm$ 2.96E-02 & - & -    \\  
6 &  4.46E-01 $\pm$ 2.16E-02 & 8.66E-01 $\pm$ 2.89E-02 & 1.25E+00 $\pm$ 7.01E-02 & -    \\  
7 &  - & 7.58E-01 $\pm$ 2.54E-02 & 4.56E-01 $\pm$ 6.21E-02 & -    \\  
8 &  5.18E-01 $\pm$ 2.33E-02 & 6.37E-01 $\pm$ 2.15E-02 & 8.65E-01 $\pm$ 6.54E-02 & -    \\  
9 &  4.66E-01 $\pm$ 2.20E-02 & 5.48E-01 $\pm$ 1.87E-02 & 4.77E-01 $\pm$ 6.22E-02 & -    \\ 
\hline \hline
\end{tabular}
\begin{tabular} {cccccc}
\hline\hline
{ID}  &  {0.44 $\mu$m} & {0.47 $\mu$m$^C$} & {0.55 $\mu$m}  & {0.64 $\mu$m}  & {0.71 $\mu$m} \\
{(ADF-S)}  & {} & {} & {} & {} & {} \\
\hline
1&7.05E-03$\pm$6.09E-04$^A$ & 5.16E-03$\pm$6.03E-04& - &1.39E-02$\pm$1.20E-03$^A$ &1.41E-02$^D$ \\
& 7.35E-03$\pm$6.35E-03$^A$ & &  &1.44E-02$\pm$1.25E-03$^A$&  \\
 & 7.59E-03$\pm$6.56E-04$^A$ & & &1.47E-02$\pm$1.27E-03$^D$  & \\
& 7.90E-03$\pm$1.69E-03$^B$& & & & \\
& 7.38E-03$^D$& & & & \\
2&1.38E-03$\pm$1.19E-14$^A$ & 1.50E-03$\pm$1.23E-04& - &2.46E-03$\pm$2.13E-04$^A$ &2.63E-03$^D$ \\
& 1.46E-03$\pm$1.27E-04$^A$ & &  &2.62E-03$\pm$2.26E-04$^A$&  \\
& 1.53E-03$\pm$1.32E-04$^A$ & & &2.76E-03$\pm$2.38E-04$^D$  & \\
& 1.49E-03$^D$  & & & & \\
3& 1.19E-01$^D$  & - &2.43E-01$\pm$2.85E-02$^B$ & - &3.54E-01$^D$ \\
&  1.20E-01$\pm$1.40E-02$^B$& &2.98E-01$^D$  & - &  \\
4&2.89E-02$\pm$2.50E-03$^A$ & 2.47E-02$\pm$2.29E-04&4.03E-02$\pm$3.49E-03$^B$ &4.04E-02$\pm$3.49E-03$^A$ &4.33E-02$^D$ \\
 & 3.03E-02$\pm$2.62E-03$^A$ & &4.55E-02$^D$  &4.31E-02$\pm$3.73E-03$^A$& 3.50E-02$\pm$9.81E-04$^F$  \\
 & 3.16E-02$\pm$2.74E-03$^A$ & & &4.55E-02$\pm$3.93E-03$^D$  & 8.63E-03$\pm$2.42E-04$^F$\\
 & 3.08E-02$^D$  & & & 4.10E-02$\pm$2.33E-03$^E$&2.73E-02$\pm$7.65E-04$^F$ \\
 & 3.20E-02$\pm$6.83E-03$^B$ & & & & \\
 & 3.32E-02$\pm$4.23E-03$^B$ & & & & \\
 & 3.69E-02$^B$ & & & & \\
 & 2.47E-02$\pm$2.29E-04$^E$ & & & & \\
5&3.58E-03$\pm$3.09E-04$^A$ & 3.14E-03$\pm$3.67E-04& - &3.12E-03$\pm$5.29E-04$^A$ &6.20E-03$^D$ \\ & 3.91E-03$\pm$3.09E-04$^A$ & & &6.38E-03$\pm$5.51E-04$^A$&  \\  & 4.04E-03$\pm$3.49E-04$^A$ & & &6.51E-03$\pm$5.63E-04$^D$  & \\ & 3.91E-03$^D$  & & & & \\
6& - & 5.26E-04$\pm$6.14E-05& - & - & - \\
7& 4.13E-03$^D$  & -&- &- & -\\
8& 4.13E-03$^D$  &- &- & -& -\\
9& 4.13E-03$^D$  & -& -& -& -\\
10&6.95E-03$\pm$6.01E-04$^A$ & 5.45E-03$\pm$6.37E-04&2.06E-02$\pm$3.54E-03$^B$ &1.70E-02$\pm$1.47E-03$^A$ &1.93E-02$^D$ \\
\hline \hline
\end{tabular}
\begin{longtable}{clccccccl} 
\caption{\label{ADFScount} The list of 330 nearest counterparts of the ADF-S sources from the $10 \sigma$ catalog ($S_{90\mu m} >$ 0.0482 Jy). In this table we present: the ADF-S identification number, the name of the nearest identified counterpart, right ascension and declination of both ADF-S source and the identified counterpart, the angular distance between them and the redshift of the counterpart, when available.}\\
\hline\hline
{ID}  &  {Name} & {$\alpha_{\rm ADF-S}$} & {$\delta_{\rm ADF-S}$} & {$\alpha_{\rm counterpart}$} & {$\delta_{\rm counterpart}$} & {Dist [arc sec]} &  {redshift}  \\
{(ADF-S)}  &  {} & {(J2000)} & {(J2000)} & {(J2000)} & {(J2000)} & {} & {} \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{ID}  &  {Name} & {$\alpha_{\rm ADF-S}$} & {$\delta_{\rm ADF-S}$} & {$\alpha_{\rm counterpart}$} & {$\delta_{\rm counterpart}$} & {Dist [arc sec]} &  {redshift}  \\
{(ADF-S)}  &  {} & {(J2000)} & {(J2000)} & {(J2000)} & {(J2000)} & {} & {}\\
\hline
\endhead
\hline
\endfoot
\hline
\renewcommand{\footnoterule}{}
1 & ESO~157-49 & 69.90448 & -53.01348 & 69.90300 & -53.01294 & 3.74 & 0.00578$^{\mathrm{1}}$  \\
2 & ESO~157-IGA040 & 67.90437 & -53.28733 & 67.90467 & -53.28825 & 3.37 & 0.05881$^{\mathrm{2}}$  \\
3 & NGC~1617 & 67.91312 & -54.60001 & 67.91417 & -54.60167 & 6.35 & 0.00355$^{\mathrm{3}}$\\
4 & NGC~1705 & 73.55990 & -53.36119 & 73.55708 & -53.36111 & 6.06 & 0.00210$^{\mathrm{1}}$ \\
5 & ESO~157-43 & 68.81647 & -54.31440 & 68.81460 & -54.31580 & 6.51 & 0.04104$^{\mathrm{1}}$\\
6 & 2MASX~J04325340-5312021 & 68.22050 & -53.19939 & 68.22210 & -53.20190 & 9.81 & \\
7 & 2MASX~J04335902-5410074  & 68.49623 & -54.16840 & 68.49579 & -54.16861 & 2.52 & 0.04041$^{\mathrm{1}}$ \\
8 & 2MASX~J04293931-5352464 & 67.41413 & -53.87810 & 67.41540 & -53.88000 & 7.36 & 0.03910$^{\mathrm{1}}$ \\
9 & 2MASX~J04334493-5346467 & 68.43882 & -53.77891 & 68.43960 & -53.77940 & 2.52 & 0.03944$^{\mathrm{4}}$\\
10 & IC~2085 & 67.85253 & -54.41524 & 67.84979 & -54.41708 & 8.77 & 0.00328$^{\mathrm{5}}$ \\
11 & IC~2079 & 67.13040 & -53.73701 & 67.12808 & -53.73836 & 6.93 & 0.03587$^{\mathrm{6}}$\\  
12 & 2MASX~J04362406-5424552 & 69.10183 & -54.41481 & 69.09830 & -54.41560 & 7.80 & \\  
13 & 2MASX~J04342317-5441331 & 68.59812 & -54.69248 & 68.60380 & -54.68830 & 18.98 & \\  
14 & 2MASX~J04381194-5422292 & 69.55033 & -54.37286 & 69.54830 & -54.37530 & 9.66 & \\  
15 & 2MASX~J04414298-5226042 & 70.42883 & -52.43447 & 70.42420 & -52.43780 & 0.42 & \\  
16 & IRAS~04389-5426 & 70.02874 & -54.34237 & 70.01830 & -54.34580 & 25.15 & \\  
17 & ESO~157-50 & 70.18614 & -52.75576 & 70.18346 & -52.75794 & 9.800 & 0.01291$^{\mathrm{7}}$  \\  
18 & 2MASX~J04342117-5353522 & 68.59095 & -53.89671 & 68.58796 & -53.89858 & 9.26 & \\  
19 & 2MASX~J04530951-5254202 & 73.29128 & -52.90457 & 73.28971 & -52.90567 & 5.22 & \\  
20 & 2MASX~J04270401-5415463 & 66.76948 & -54.26188 & 66.77120 & -54.26440 & 9.95 & \\  
21 & 2MASX~J04505562-5312459  & 72.73329 & -53.21298 & 72.73040 & -53.21310 & 6.20 & \\  
22 & 2MASX~J04355267-5424143 & 68.96996 & -54.40260 & 68.96958 & -54.40472 & 7.68 & \\  
23 & ESO~157-51 & 70.35754 & -52.99852 & 70.35500 & -52.99720 & 7.22 & \\  
24 & 2MASX~J04355267-5424143 & 68.87662 & -53.31383 & 68.87540 & -53.31080 & 11.09 & \\  
25 & 2MASX~J04443205-5159435 & 71.13398 & -51.99556 & 71.13367 & -51.99542 & 0.84 & \\  
26 & APMUKS(BJ)~B042722.82-550755.3 & 67.11937 & -55.02170 & 67.11858 & -55.02311 & 5.34 & \\  
27 & IRAS~F04413-5247 & 70.63097 & -52.70025 & 70.62900 & -52.69700 & 13.49 & \\  
28 & APMUKS(BJ)~B043113.80-532142.7 & 68.10404 & -53.25604 & 68.10169 & -53.25731 & 6.84 & \\  
29 & ESO~158-6 & 72.17160 & -53.91163 & 72.16817 & -53.91220 & 7.25 & 0.03986$^{\mathrm{8}}$  \\  
30 & 2MASX~J04562627-5231201 & 74.10889 & -52.52112 & 74.10954 & -52.52300 & 8.06 & \\  
31 & 2MASX~J04283256-5359474 & 67.13429 & -53.99541 & 67.12900 & -53.99700 & 11.75 & \\  
32 & 2MASX~J04530696-5137502 & 73.28234 & -51.62975 & 73.27879 & -51.63108 & 9.27 & \\  
34 & 2MASX~J04423354-5409225 & 70.63893 & -54.15480 & 70.63975 & -54.15619 & 5.28 & \\  
35 & CD-52~1004 & 71.78421 & -52.67601 & 71.79536 & -52.68111 & 30.48 & \\  
36 & 2MASX~J04333071-5350287  & 68.37965 & -53.84017 & 68.38000 & -53.84190 & 6.43 & \\  
37 & APMUKS(BJ)~B043911.16-534920.2 & 70.08152 & -53.72516 & 70.08002 & -53.72672 & 6.48 & \\  
39 & 2MASX~J04271036-5434513 & 66.79475 & -54.57972 & 66.80221 & -54.57892 & 15.83 & \\  
40 & 2MASX~J04535756-5334123 & 73.49273 & -53.56788 & 73.48992 & -53.57011 & 10.02 & \\  
41 & 2MASX~J04323435-5347510 & 68.14438 & -53.79695 & 68.14321 & -53.79753 & 3.24 & \\  
42 & 2MASX~J04363817-5353200 & 69.16301 & -53.88961 & 69.15863 & -53.88744 & 12.14 & \\  
43 & 2MASX~J04485406-5230438 & 72.22507 & -52.51171 & 72.21700 & -52.51700 & 25.64 & \\  
44 & 2MASX~J04580280-5241390 & 74.51363 & -52.69329 & 74.51183 & -52.69417 & 5.04 & \\  
45 & 2MASX~J04263602-5406282 & 66.65028 & -54.10592 & 66.65029 & -54.10833 & 8.69 & 0.04039$^{\mathrm{4}}$\\  
46 & 2MASX~J04392756-5232345 & 69.86474 & -52.54273 & 69.86200 & -52.54200 & 6.22 & \\  
47 & APMUKS(BJ)~B042911.18-534903.9 & 67.58768 & -53.70834 & 67.58626 & -53.71089 & 9.66& \\  
48 & 2MASX~J04511894-5302259 & 72.82909 & -53.04030 & 72.82892 & -53.04058 & 1.08 & \\  
49 & APMUKS(BJ)~B042646.40-535442.5  & 66.98278 & -53.80051 & 66.98338 & -53.80000 & 6.36 & \\  
50 & 2MASX~J04412576-5328212 & 70.36013 & -53.47367 & 70.35996 & -53.47631 & 9.50 & \\  
51 & ESO~157-46 & 69.72732 & -52.86293 & 69.72562 & -52.86392 & 5.12 & \\  
52 & 2MASX~J04472850-5219560 & 71.87208 & -52.33306 & 71.86790 & -52.33280 & 9.21 & \\  
53 & 2MASX~J04292162-5404154 & 67.34102 & -54.07068 & 67.34040 & -54.07170 & 3.77 & \\  
54 & 2MASX~J04375009-5321353 & 69.45880 & -53.35792 & 69.45883 & -53.35972 & 6.48 & \\  
55 & 2MASX~J05023480-5311321 & 75.64549 & -53.19288 & 75.64500 & -53.19222 & 2.58 & \\  
56 & 2MASX~J04405267-5344168 & 70.22185 & -53.73692 & 70.21958 & -53.73806 & 6.30 & \\  
57 & ESO~158-14 & 73.69590 & -53.09938 & 73.69250 & -53.09940 & 7.35 & \\  
58 & 2MASX~J04423923-5413495 & 70.66383 & -54.22974 & 70.66329 & -54.23039 & 2.58 & \\  
59 & APMUKS(BJ)~B043219.97-543942.2 & 68.36949 & -54.55663 & 68.35978 & -54.55837 & 21.24 & \\  
60 & 2MASX~J04285263-5316337 & 67.22106 & -53.27556 & 67.22830 & -53.27190 & 20.36 & \\  
61 & 2MASX~J05002294-5238446 & 75.09628 & -52.64538 & 75.09554 & -52.64572 & 2.04 & \\  
63 & 2MASX~J04320736-5309369 & 68.03277 & -53.15993 & 68.03079 & -53.16025 & 4.44 & \\  
64 & FGCE~0439 & 72.01226 & -53.43721 & 72.01000 & -53.43810 & 5.72 & \\  
65 & 2MASX~J04292360-5330114  & 67.34874 & -53.50135 & 67.35080 & -53.50360 & 9.29 & 0.09474$^{\mathrm{4}}$\\  
66 & 2MASX~J04415576-5311041 & 70.48498 & -53.18364 & 70.48229 & -53.18447 & 6.54 & \\  
67 & ESO~157-48 & 69.86035 & -53.04714 & 69.85496 & -53.04939 & 14.20 & \\  
68 & 2MASX~J05003472-5319056 & 75.14589 & -53.31892 & 75.14454 & -53.31831 & 3.66 & \\  
69 & 2MASX~J04235487-5400082 & 65.97959 & -54.00145 & 65.97863 & -54.00247 & 4.20 & \\  
70 & HD~30294 / IRAS~F04423-5238 & 70.88903 & -52.54870 & 70.87350 & -52.54602 & 35.02 & \\  
71 & HD~30294 / IRAS~F04423-5238 & 70.88720 & -52.54720 & 70.87350 & -52.54602 & 29.96 & \\  
72 & IC~2083 & 67.68344 & -53.97832 & 67.68371 & -53.98164 & 11.96 & 0.04304$^{\mathrm{9}}$ \\  
73 & IRAS~F04263-5435  & 66.85402 & -54.47111 & 66.85400 & -54.47800 & 26.01 & \\  
74 & APMUKS(BJ)~B042510.28-534732.0 & 66.58741 & -53.67844 & 66.58547 & -53.68088 & 9.72 & \\  
75 & ESO~157-30 & 66.88647 & -54.19446 & 66.88671 & -54.19656 & 7.56 & 0.00494$^{\mathrm{10}}$\\  
76 & ESO 157-42 & 68.79978 & -54.20307 & 68.80008 & -54.20603 & 10.67 & 0.04056$^{9}$\\  
78 & APMBGC 157-030-071 & 67.20383 & -53.64476 & 67.20204 & -53.64606 & 6.03 & \\  
79 & APMUKS(BJ) B042737.45-541754.3 & 67.19068 & -54.18911 & 67.19051 & -54.18979 & 2.46 & \\  
82 & APMUKS(BJ) B043035.15-535810.7 & 67.92904 & -53.86149 & 67.93328 & -53.86434 & 13.68 & \\  
83 & APMUKS(BJ) B045146.99-521333.6 & 73.24695 & -52.14472 & 73.24307 & -52.14499 & 8.64 & \\  
85 & 2MASX J04295759-5345139 & 67.48984 & -53.75289 & 67.49170 & -53.75390 & 5.30 & 0.04235$^{\mathrm{4}}$\\  
86 & 2MASX J04514200-5345126 & 72.93302 & -53.75262 & 72.92504 & -53.75347 & 17.28 & \\  
88 & APMUKS(BJ) B045515.33-513104.6 & 74.11658 & -51.44151 & 74.11824 & -51.44100 & 4.14 & \\  
89 & 2MASX J04293886-5350073 & 67.41208 & -53.83412 & 67.41370 & -53.83560 & 6.27 & 0.04248$^{\mathrm{6}}$\\  
90 & APMUKS(BJ) B043728.10-523446.5 & 69.66810 & -52.48122 & 69.66733 & -52.48210 & 3.60 & \\  
92 & APMUKS(BJ) B042945.36-541136.8 & 67.72319 & -54.08570 & 67.72344 & -54.08732 & 5.88 & \\  
93 & 2MASX J04590078-5310503 & 74.76365 & -53.18383 & 74.75342 & -53.18069 & 24.78 & \\  
94 & ESO 158-10 & 73.31383 & -52.79802 & 73.31380 & -52.79920 & 4.13 & 0.06238$^{\mathrm{11}}$  \\  
95 & 2MASX J04283658-5324357 & 67.15359 & -53.40855 & 67.15250 & -53.41069 & 8.07 & 0.04392$^{\mathrm{10}}$\\  
96 & APMUKS(BJ) B042539.30-541513.0 & 66.70094 & -54.14094 & 66.70012 & -54.14279 & 6.90 & \\  
97 & ESO 158-1 & 70.41578 & -53.90530 & 70.41370 & -53.90750 & 9.01 & \\  
98 & APMUKS(BJ) B043929.71-540702.4 & 70.15527 & -54.02161 & 70.15326 & -54.02212 & 4.62 & \\  
99 & APMUKS(BJ) B045703.85-520618.0 & 74.56881 & -52.03221 & 74.56247 & -52.03015 & 15.90 & \\  
100 & ESO 158-7 & 72.40226 & -53.90726 & 72.40540 & -53.91170 & 17.22 & 0.05037$^{11}$\\  
101 & 2MASX J04574983-5240363 & 74.45489 & -52.67251 & 74.45758 & -52.67667 & 16.08 & \\  
102 & APMUKS(BJ) B043804.54-530301.8 & 69.81444 & -52.95298 & 69.81296 & -52.95370 & 4.14 & \\  
103 & 2MASX J04294483-5348358 & 67.43672 & -53.80925 & 67.43675 & -53.81006 & 6.38 & 0.03425$^{\mathrm{12}}$\\  
104 & 2MASX J04514705-5140366 & 72.94480 & -51.67736 & 72.94625 & -51.67686 & 3.72 & \\  
105 & 2MASX J04285253-5351237 & 67.21962 & -53.85499 & 67.21879 & -53.85714 & 7.93 & 0.04168$^{\mathrm{10}}$\\ 
106 & 2MASX J04234523-5400303 & 65.93882 & -54.00620 & 65.93754 & -54.00908 & 10.73 & 0.05731$^{\mathrm{13}}$  \\  
107 & 2MASX J04313921-5417353 & 67.91369 & -54.29195 & 67.91250 & -54.29330 & 5.57 & 0.05634$^{\mathrm{4}}$  \\  
108 & 2MASX J04421266-5355520 & 70.55337 & -53.92965 & 70.55279 & -53.93108 & 5.28 & \\  
109 & 2MASX J04490335-5327208 & 72.26323 & -53.45538 & 72.26400 & -53.45581 & 2.28 & \\  
110 & FAIRALL 0303 & 67.66770 & -53.61456 & 67.66667 & -53.61556 & 4.21 & 0.04008$^{\mathrm{4}}$\\  
111 & 2MASX J04380870-5400502  & 69.53889 & -54.01321 & 69.53629 & -54.01400 & 6.18 & \\  
112 & APMUKS(BJ) B044902.90-520912.2 & 72.56152 & -52.06839 & 72.56154 & -52.06921 & 2.94 & \\  
113 & 2MASX J04305049-5347492 & 67.71205 & -53.79554 & 67.71042 & -53.79688 & 6.00 & \\  
114 & 2MASX J04305608-5521557 & 67.73132 & -55.36489 & 67.73358 & -55.36547 & 5.10 & \\  
115 & APMUKS(BJ) B045257.07-513701.9 & 73.54550 & -51.53891 & 73.54197 & -51.53756 & 9.30 & \\  
117 & 2MASX J05004165-5243575 & 75.17566 & -52.73285 & 75.17354 & -52.73261 & 4.68 & \\  
118 & 2MASX J04452961-5308249  & 71.37499 & -53.14088 & 71.37346 & -53.14022 & 4.08 & \\  
119 & 2MASX J04451081-5219279 & 71.29812 & -52.32486 & 71.29513 & -52.32433 & 6.84 & \\  
120 & 2MASX J04290394-5335353  & 67.26548 & -53.59278 & 67.26630 & -53.59330 & 2.58 & 0.03831$^{\mathrm{4}}$\\  
121 & APMUKS(BJ) B043959.72-525222.9 & 70.29596 & -52.77711 & 70.29403 & -52.77842 & 6.30 & \\  
122 & 2MASX J04460539-5349550 & 71.52372 & -53.83169 & 71.52238 & -53.83197 & 3.06 & \\  
123 & 2MASX J04530553-5144012 & 73.27410 & -51.73525 & 73.27300 & -51.73378 & 5.82 & \\  
124 & APMUKS(BJ) B044705.27-515231.5 & 72.09156 & -51.78451 & 72.07575 & -51.78898 & 38.70 & \\  
126 & 2MASX J04324535-5416011 & 68.18842 & -54.26613 & 68.18908 & -54.26706 & 3.60 & \\  
127 & APMUKS(BJ) B042222.45-540758.9 & 65.88531 & -54.01707 & 65.88373 & -54.01857 & 6.36 & \\  
130 & APMUKS(BJ) B042521.71-544622.0 & 66.62769 & -54.66091 & 66.62019 & -54.66162 & 15.84 & \\  
132 & APMUKS(BJ) B043315.43-532831.6 & 68.60911 & -53.37203 & 68.60580 & -53.37317 & 8.22& \\  
133 & APMUKS(BJ) B043600.31-533542.7 & 69.29238 & -53.49516 & 69.28962 & -53.49603 & 6.72 & \\  
134 & 2MASX J04284021-5350297 & 67.16472 & -53.84081 & 67.16771 & -53.84156 & 6.98 & 0.04366$^{\mathrm{4}}$\\  
135 & ESO 157-47 & 69.83011 & -54.21004 & 69.82971 & -54.21150 & 5.32 & 0.00580$^{13}$\\  
136 & 2MASX J04284021-5350297 & 67.16305 & -53.84024 & 67.16771 & -53.84156 & 10.97 & 0.04366$^{\mathrm{4}}$\\  
138 & APMUKS(BJ) B043347.45-543821.5 & 68.72561 & -54.53669 & 68.72366 & -54.53760 & 5.22 & \\  
139 & APMUKS(BJ) B043023.58-541057.6 & 67.89508 & -54.07494 & 67.89035 & -54.07841 & 16.02 & \\  
140 & HD 31640 & 73.63885 & -52.51938 & 73.63937 & -52.52365 & 15.42 & \\  
142 & APMUKS(BJ) B045035.16-514343.1 & 72.95174 & -51.64787 & 72.95040 & -51.64625 & 6.54 & \\  
143 & 2MASX J04471047-5346049 & 71.79445 & -53.76829 & 71.79363 & -53.76797 & 2.10 & \\  
146 & 2MASX J04591744-5251052 & 74.82765 & -52.85153 & 74.82258 & -52.85156 & 11.04 & \\  
147 & 2MASX J04480825-5325397 & 72.03197 & -53.42830 & 72.03442 & -53.42758 & 5.82 & \\  
148 & 2MASX J04525430-5135421 & 73.22942 & -51.59712 & 73.22629 & -51.59506 & 10.20 & \\  
149 & 2MASX J04304494-5317352 & 67.68447 & -53.29083 & 67.69000 & -53.29280 & 13.81 & 0.04418$^{\mathrm{4}}$\\  
151 & APMUKS(BJ) B043059.13-540056.2 & 68.03200 & -53.91074 & 68.03235 & -53.91076 & 0.72 & \\  
152 & APMUKS(BJ) B043558.36-524505.1 & 69.29376 & -52.65209 & 69.29214 & -52.65224 & 3.60 & \\  
154 & 2MASX J04563217-5256058 & 74.13599 & -52.93473 & 74.13417 & -52.93492 & 4.02 & \\  
155 & 2MASX J04352368-5251141 & 68.85089 & -52.85245 & 68.84863 & -52.85386 & 7.08 & \\  
156 & 2MASX J04284027-5443284 & 67.17062 & -54.72146 & 67.16779 & -54.72458 & 12.66 & \\  
158 & 2MASX J04440021-5236197 & 70.99959 & -52.60612 & 71.00100 & -52.60558 & 3.66 & \\  
159 & 2MASX J04471047-5346049 & 71.79180 & -53.76501 & 71.79363 & -53.76797 & 11.34 & \\  
160 & APMUKS(BJ) B042547.03-541005.4 & 66.73270 & -54.05464 & 66.73336 & -54.05749 & 10.38 & \\  
162 & APMUKS(BJ) B043856.28-530429.4 & 70.02933 & -52.97845 & 70.02775 & -52.97902 & 3.96 & \\  
165 & 2MASX J04265073-5424153 & 66.71423 & -54.40252 & 66.71040 & -54.40330 & 8.51 & \\  
166 & 2MASX J04410494-5402486 & 70.27108 & -54.04732 & 70.27038 & -54.04747 & 1.59 & \\  
168 & APMUKS(BJ) B043353.83-535751.6 & 68.76165 & -53.86014 & 68.75911 & -53.86277 & 10.92 & \\  
169 & ESO 203-3 & 72.00570 & -51.86009 & 72.00710 & -51.85970 & 3.35 & \\  
170 & APMUKS(BJ) B045627.32-521846.4 & 74.41248 & -52.23736 & 74.40794 & -52.23732 & 10.02 & \\  
171 & APMUKS(BJ) B043753.93-534325.8 & 69.75842 & -53.62484 & 69.76026 & -53.62681 & 8.10 & \\  
172 & APMUKS(BJ) B042627.72-534818.4 & 66.91254 & -53.69633 & 66.90711 & -53.69521 & 12.24 & \\  
173 & 2MASX J04574286-5220093 & 74.43239 & -52.33703 & 74.42875 & -52.33592 & 8.94 & \\  
175 & 2MASX J04582396-5327481 & 74.60095 & -53.46246 & 74.59975 & -53.46331 & 3.96 & \\  
176 & 2MFGC 03850 & 70.46936 & -53.70160 & 70.46926 & -53.70338 & 6.42 & \\  
177 & 2MASX J04574760-5233553 & 74.45272 & -52.56456 & 74.44833 & -52.56539 & 10.08 & \\  
179 & 2MASX J04372100-5305373 & 69.33923 & -53.09289 & 69.33738 & -53.09369 & 4.92 & \\  
181 & 2MASX J04464078-5254573 & 71.66973 & -52.91634 & 71.66988 & -52.91586 & 1.74 & \\  
183 & 2MASX J04405458-5316478 & 70.22602 & -53.27953 & 70.22742 & -53.27992 & 3.30 & \\  
184 &  2MASX J04493865-5300585 & 72.41068 & -53.01573 & 72.41104 & -53.01633 & 2.28 & \\  
185 & APMUKS(BJ) B043657.27-530237.8 & 69.53704 & -52.93796 & 69.53340 & -52.94576 & 29.16 & \\  
190 & 2MASX J04574760-5233553 & 74.45093 & -52.56502 & 74.44833 & -52.56539 & 5.82 & \\  
191 & 2MASX J04490850-5346307 & 72.29425 & -53.77261 & 72.28538 & -53.77519 & 21.06 & \\  
192 & 2MASX J04484409-5230548 & 72.19001 & -52.51645 & 72.18371 & -52.51533 & 14.40 & \\  
194 & 2MASX J04354249-5435532 & 68.93092 & -54.59782 & 68.92683 & -54.59861 & 8.89 & \\  
195 & APMUKS(BJ) B042840.69-532541.8 & 67.46576 & -53.31926 & 67.46449 & -53.32086 & 6.36 & \\  
196 & SUMSS J043254-530942 & 68.23480 & -53.16584 & 68.22558 & -53.16181 & 24.66 & \\  
198 & APMUKS(BJ) B045439.83-513456.4 & 73.97142 & -51.50573 & 73.96980 & -51.50469 & 5.22 & \\  
199 & APMUKS(BJ) B043421.76-532917.5 & 68.88030 & -53.38824 & 68.88134 & -53.38717 & 4.44 & \\  
200 & 2MASX J04531957-5242323 & 73.33489 & -52.70886 & 73.33170 & -52.70920 & 7.12 & \\  
201 & 2MASX J04490138-5341108 & 72.25711 & -53.68664 & 72.25579 & -53.68639 & 2.94 & \\  
203 & APMUKS(BJ) B045044.73-522017.4 & 72.97690 & -52.26350 & 72.98275 & -52.25595 & 30.06 & \\  
204 & APMUKS(BJ) B042826.36-532910.2 & 67.41056 & -53.37303 & 67.40421 & -53.37848 & 23.88 & \\  
205 & 2MASX J04413259-5221482 & 70.38938 & -52.36417 & 70.38588 & -52.36341 & 8.16 & \\  
206 & APMUKS(BJ) B043131.27-543152.8 & 68.16271 & -54.42572 & 68.15913 & -54.42707 & 8.94 & \\  
210 & 2MASX J04423732-5232100 & 70.65664 & -52.53704 & 70.65580 & -52.53690 & 1.80 & \\  
211 & APMUKS(BJ) B044423.99-520906.3 & 71.40170 & -52.06353 & 71.40173 & -52.06221 & 4.74 & \\  
212 & APMUKS(BJ) B044627.85-520656.1 & 71.91896 & -52.02849 & 71.91722 & -52.02842 & 3.84 & \\  
213 & 2MASX J04341529-5356052 & 68.56086 & -53.93207 & 68.56367 & -53.93472 & 11.22 & \\  
214 & APMUKS(BJ) B043755.22-542116.1 & 69.76002 & -54.25675 & 69.75732 & -54.25746 & 6.24 & \\  
215 & 2MASX J04424423-5216587 & 70.68093 & -52.28554 & 70.68450 & -52.28297 & 12.12 & \\  
216 & APMUKS(BJ) B042435.33-535704.6 & 66.44136 & -53.83852 & 66.43821 & -53.83928 & 7.26 & \\  
218 & SUMSS J045154-530306 & 72.98235 & -53.05317 & 72.97879 & -53.05183 & 9.06 & \\  
219 & 2MASX J05003677-5301536 & 75.15276 & -53.03395 & 75.15325 & -53.03153 & 8.76 & \\  
222 & APMUKS(BJ) B043943.07-541847.8 & 70.20829 & -54.21960 & 70.20618 & -54.21831 & 6.42 & \\  
223 & 2MASX J04422172-5406124 & 70.59052 & -54.10171 & 70.59063 & -54.10333 & 5.82 & \\  
224 & APMUKS(BJ) B042236.02-535852.7 & 65.94722 & -53.86546 & 65.94206 & -53.86710 & 12.48 & \\  
225 & 2MASX J04494618-5258085 & 72.44701 & -52.96709 & 72.44258 & -52.96917 & 12.18 & \\  
226 & SUMSS J045415-532810 & 73.56898 & -53.46973 & 73.56500 & -53.46964 & 8.52 & \\  
228 & 2MASX J04401313-5345111 & 70.05479 & -53.75264 & 70.05479 & -53.75322 & 2.10 & \\  
232 & APMUKS(BJ) B042557.98-535929.4 & 66.78292 & -53.87938 & 66.78114 & -53.88104 & 7.08 & \\  
233 & APMUKS(BJ) B043308.86-543930.5 & 68.56484 & -54.55507 & 68.56301 & -54.55604 & 5.16 & \\  
234 & APMUKS(BJ) B045159.43-522906.2 & 73.29361 & -52.40390 & 73.29158 & -52.40428 & 4.68 & \\  
239 & 2MASX J05003518-5253136 & 75.14851 & -52.88652 & 75.14658 & -52.88714 & 4.74 & \\  
244 & APMUKS(BJ) B042918.72-541022.9 & 67.61081 & -54.06459 & 67.61500 & -54.06690 & 12.26 & 0.03910$^{\mathrm{4}}$\\  
247 & 2MASX J04540432-5242323 & 73.52169 & -52.70868 & 73.51800 & -52.70903 & 8.16 & \\  
252 & 2MASX J04593486-5214335 & 74.89770 & -52.24227 & 74.89533 & -52.24272 & 5.46 & \\  
253 & 2MASX J04290665-5401202  & 67.28018 & -54.02152 & 67.27767 & -54.02286 & 7.18 & 0.04375$^{\mathrm{10}}$\\  
254 & APMUKS(BJ) B043633.67-543652.4 & 69.40996 & -54.51643 & 69.41485 & -54.51599 & 10.32 & \\  
255 & APMUKS(BJ) B043611.90-544317.3 & 69.31957 & -54.62213 & 69.32292 & -54.62249 & 7.08 & \\  
256 & APMUKS(BJ) B042854.03-541153.6 & 67.51079 & -54.09198 & 67.51006 & -54.09103 & 3.78 & \\  
257 & APMUKS(BJ) B042558.96-545615.8 & 66.77398 & -54.82432 & 66.77276 & -54.82725 & 10.86 & \\  
258 & APMUKS(BJ) B045450.67-514332.9 & 74.01620 & -51.64883 & 74.01316 & -51.64837 & 7.02 & \\  
259 & APMUKS(BJ) B043944.90-525126.3 & 70.23297 & -52.76020 & 70.23262 & -52.76242 & 8.04 & \\  
260 & APMUKS(BJ) B043214.79-544545.0 & 68.34128 & -54.65844 & 68.33690 & -54.65905 & 9.36 & \\  
261 & APMUKS(BJ) B042537.42-533804.7 & 66.70274 & -53.52143 & 66.70250 & -53.52420 & 9.87 & \\  
262 & 2MASX J04340104-5439380 & 68.50713 & -54.65857 & 68.50450 & -54.66061 & 9.18 & \\  
265 & 2MASX J04403699-5241268 & 70.15438 & -52.68969 & 70.15413 & -52.69086 & 4.26 & \\  
267 & 2MASX J04301619-5329218  & 67.57381 & -53.48777 & 67.56790 & -53.48940 & 13.99 & 0.04301$^{\mathrm{6}}$\\  
270 & 2MASX J04561850-5316271 & 74.07610 & -53.27351 & 74.07700 & -53.27436 & 3.60 & \\  
271 & APMUKS(BJ) B042216.82-542920.7 & 65.84951 & -54.37235 & 65.85572 & -54.37451 & 15.18 & \\  
275 & 2MFGC 04065 & 74.48129 & -52.73308 & 74.47787 & -52.73146 & 9.46 & \\  
277 & APMUKS(BJ) B043322.81-534857.5 & 68.63391 & -53.71269 & 68.63211 & -53.71383 & 5.64 & \\  
279 & APMUKS(BJ) B043942.07-541151.9 & 70.20235 & -54.10799 & 70.20357 & -54.10277 & 15.80 & \\  
280 & 2MASX J04534840-5143272 & 73.45410 & -51.72363 & 73.45163 & -51.72422 & 5.94 & \\  
281 & 2MASX J04441330-5216254 & 71.05696 & -52.27307 & 71.05550 & -52.27369 & 3.90 & \\  
283 & 2MFGC 04065 & 74.48148 & -52.73146 & 74.47787 & -52.73146 & 7.88 & \\  
287 & APMUKS(BJ) B043418.86-525557.5 & 68.87811 & -52.83036 & 68.87628 & -52.83158 & 5.94 & \\  
288 & 2MASX J04435115-5336267 & 70.96343 & -53.60689 & 70.96329 & -53.60742 & 1.92 & \\  
290 & APMUKS(BJ) B042925.07-541825.2 & 67.63763 & -54.19932 & 67.63763 & -54.20038 & 3.84 & \\  
292 & 2MASX J04530717-5300562 & 73.27931 & -53.01341 & 73.27983 & -53.01556 & 7.80 & \\  
294 & APMUKS(BJ) B043800.04-533229.9 & 69.78693 & -53.44552 & 69.78801 & -53.44474 & 3.66 & \\  
295 & SUMSS J043022-531827 & 67.59581 & -53.30611 & 67.59433 & -53.30758 & 6.18 & \\  
297 & 2MASX J04512417-5248164 & 72.85443 & -52.80152 & 72.85079 & -52.80461 & 13.68 & \\  
299 & ESO 158-8 & 72.45620 & -52.99195 & 72.46290 & -52.99360 & 15.73 & \\  
300 & SUMSS J043022-531827 & 67.59472 & -53.30648 & 67.59433 & -53.30758 & 4.08 & \\  
301 & APMBGC 203+094+086 & 72.50380 & -51.57808 & 72.50250 & -51.57808 & 2.91 & 0.04178$^{\mathrm{13}}$\\  
302 & APMUKS(BJ) B043418.09-541550.0 & 68.85643 & -54.16143 & 68.85601 & -54.16277 & 4.92 & \\  
304 & 2MASX J04530717-5300562 & 73.28107 & -53.01502 & 73.27983 & -53.01556 & 3.30 & \\  
306 & 2MASX J04273110-5325175  & 66.88170 & -53.42038 & 66.88210 & -53.42190 & 5.69 & \\  
307 & APMUKS(BJ) B043530.62-534435.9 & 69.16690 & -53.64334 & 69.16429 & -53.64357 & 5.64 & \\  
308 & APMBGC 157-064-039 & 68.30619 & -54.23282 & 68.30483 & -54.23264 & 2.93 & \\  
310 & APMUKS(BJ) B044402.43-520918.9 & 71.31695 & -52.06377 & 71.31204 & -52.06530 & 12.24 & \\  
311 & 2MASX J04412672-5216182 & 70.36453 & -52.27106 & 70.36150 & -52.27169 & 7.08 & \\  
312 & APMUKS(BJ) B044821.46-521256.3 & 72.39039 & -52.12973 & 72.38844 & -52.13066 & 5.46 & \\  
314 & 2MASX J04214716-5401037 & 65.44834 & -54.02333 & 65.44617 & -54.01825 & 18.86 & \\  
317 & APMUKS(BJ) B042751.09-543439.7 & 67.24214 & -54.46798 & 67.24351 & -54.46932 & 5.58 & \\  
318 & APMUKS(BJ) B043250.85-540414.2 & 68.50505 & -53.97703 & 68.49596 & -53.96786 & 38.22 & \\  
323 & 2MASX J04520572-5317105 & 73.02602 & -53.28517 & 73.02400 & -53.28622 & 5.76 & \\  
324 & APMUKS(BJ) B044434.94-522746.4 & 71.44468 & -52.37471 & 71.44344 & -52.37355 & 4.98 & \\  
327 & 2MASX J04462107-5237519 & 71.59688 & -52.63095 & 71.58779 & -52.63114 & 19.86 & \\  
328 & APMUKS(BJ) B044019.37-531128.3 & 70.37244 & -53.09899 & 70.37172 & -53.09695 & 7.50 & \\  
329 & APMUKS(BJ) B042736.63-535622.1 & 67.19034 & -53.82932 & 67.19176 & -53.83084 & 6.24 & 0.02880$^{\mathrm{12}}$\\  
334 & APMUKS(BJ) B042642.12-541813.5 & 66.95881 & -54.19608 & 66.96052 & -54.19410 & 7.98 & \\  
335 & 2MASX J04355196-5428453 & 68.96558 & -54.47802 & 68.96650 & -54.47917 & 4.56 & \\  
336 & 2MASX J04392010-5414002 & 69.83261 & -54.23137 & 69.83388 & -54.23342 & 7.86 & \\  
337 & 2MFGC 04056 & 74.33976 & -52.78110 & 74.33929 & -52.78308 & 7.39 & \\  
338 & 2MASX J04543585-5259324 & 73.65145 & -52.99201 & 73.64938 & -52.99231 & 4.62 & \\  
339 & 2MASX J04584230-5255532 & 74.68303 & -52.93082 & 74.67629 & -52.93153 & 14.82 & \\  
340 & 2MASX J04480984-5234037 & 72.04061 & -52.56774 & 72.04100 & -52.56761 & 0.96 & \\  
341 & APMUKS(BJ) B044314.88-521920.5 & 71.11088 & -52.23186 & 71.11228 & -52.23149 & 3.36 & \\  
342 & 2MASX J04284373-5438274 & 67.18368 & -54.64102 & 67.18246 & -54.64156 & 3.19 & \\  
343 &  APMUKS(BJ) B042622.16-535122.2 & 66.88225 & -53.74597 & 66.88336 & -53.74616 & 2.46 & \\  
344 & APMUKS(BJ) B043710.84-541121.1 & 69.57432 & -54.09065 & 69.57504 & -54.09134 & 2.94 & \\  
345 & 2MASX J04284373-5438274 & 67.18237 & -54.64156 & 67.18246 & -54.64156 & 0.18 & \\  
348 & APMUKS(BJ) B044923.33-514901.4 & 72.65146 & -51.73352 & 72.65060 & -51.73328 & 2.10 & \\  
351 & APMUKS(BJ) B043910.67-533424.7 & 70.08365 & -53.47755 & 70.08122 & -53.47797 & 5.40 & \\  
352 & APMUKS(BJ) B043904.34-534321.6 & 70.05549 & -53.62747 & 70.05297 & -53.62698 & 5.64 & \\  
354 & 2MASX J04382753-5255136 & 69.61746 & -52.92001 & 69.61483 & -52.92050 & 5.94 & \\  
355 & 2MASX J04593309-5221265 & 74.89234 & -52.35671 & 74.88804 & -52.35736 & 9.72 & \\  
357 & APMUKS(BJ) B044804.81-515700.3 & 72.32008 & -51.86536 & 72.32245 & -51.86479 & 5.64 & \\  
358 & APMUKS(BJ) B042940.19-550505.8 & 67.69161 & -54.97771 & 67.69004 & -54.97859 & 4.50 & \\  
360 & 2MASX J05014122-5313500 & 75.41968 & -53.23214 & 75.42179 & -53.23061 & 7.14 & \\  
364 & APMUKS(BJ) B043854.46-534728.7 & 70.01188 & -53.69455 & 70.01101 & -53.69543 & 3.66 & \\  
365 & APMUKS(BJ) B044654.05-521810.4 & 72.02798 & -52.21795 & 72.02387 & -52.21622 & 10.98 & \\  
366 & APMUKS(BJ) B043544.12-531100.9 & 69.22910 & -53.08460 & 69.22755 & -53.08412 & 3.78 & \\  
368 & 2MASX J04423139-5335280 & 70.63145 & -53.59040 & 70.63092 & -53.59119 & 3.06 & \\  
369 & APMUKS(BJ) B042614.66-541455.1 & 66.84726 & -54.13668 & 66.84713 & -54.13848 & 6.48 & \\  
370 & ESO 157-45 & 69.70902 & -52.68121 & 69.71150 & -52.68597 & 17.98 & \\  
373 & APMUKS(BJ) B043544.12-531100.9 & 69.22762 & -53.08487 & 69.22755 & -53.08412 & 2.70 & \\  
374 & 2MASX J04434294-5339377 & 70.93279 & -53.66181 & 70.92888 & -53.66053 & 9.54 & \\  
377 & APMUKS(BJ) B045203.87-513208.9 & 73.32046 & -51.45657 & 73.32168 & -51.45514 & 5.82 & \\  
380 & 2MASX J04434294-5339377 & 70.93133 & -53.66117 & 70.92888 & -53.66053 & 5.70 & \\  
384 & APMUKS(BJ) B042559.37-541529.9 & 66.78135 & -54.14568 & 66.78346 & -54.14786 & 9.00 & \\  
386 & APMUKS(BJ) B044623.78-515946.9 & 71.90224 & -51.90862 & 71.90175 & -51.90912 & 2.10 & \\  
391 & 2MASX J04335758-5256401 & 68.48739 & -52.94336 & 68.48979 & -52.94453 & 6.72 & \\  
392 & AM 0445-525 & 71.55168 & -52.91181 & 71.55113 & -52.91353 & 6.30 & \\  
393 & 2MASX J04432156-5339328 & 70.84140 & -53.65834 & 70.83979 & -53.65914 & 4.50 & \\  
394 & 2MASX J04320733-5338339 & 68.03035 & -53.64190 & 68.03040 & -53.64280 & 3.16 & 0.04239$^{\mathrm{4}}$\\  
396 & APMUKS(BJ) B045516.45-514338.5 & 74.12244 & -51.65144 & 74.12037 & -51.65043 & 5.88 & \\  
397 & 2MASX J04363875-5314550 & 69.16340 & -53.24671 & 69.16154 & -53.24864 & 8.04 & \\  
398 & APMUKS(BJ) B042055.13-540458.2 & 65.52918 & -53.96639 & 65.52156 & -53.96677 & 16.20 & \\  
399 & APMUKS(BJ) B043829.07-544723.7 & 69.89615 & -54.69458 & 69.89214 & -54.69353 & 9.18 & \\  
400 & ESO 158-12 & 73.43437 & -52.98231 & 73.42790 & -52.98140 & 14.37 & \\  
402 & 2MASX J04314162-5336324 & 67.92861 & -53.60878 & 67.92500 & -53.60733 & 9.30 & \\  
410 & APMUKS(BJ) B045248.32-520229.4 & 73.50112 & -51.96065 & 73.50042 & -51.96168 & 4.02 & \\  
414 & 2MASX J04314165-5455393 & 67.92544 & -54.92660 & 67.92354 & -54.92758 & 5.28 & \\  
415 & 2MASX J04401020-5333001 & 70.04279 & -53.54679 & 70.04254 & -53.55008 & 11.88 & \\  
416 & APMUKS(BJ) B043754.84-535744.3 & 69.76148 & -53.86515 & 69.76093 & -53.86530 & 1.26 & \\  
418 & 2MASX J04443634-5309345 & 71.15202 & -53.15808 & 71.15142 & -53.15958 & 5.58 & \\  
419 & APMUKS(BJ) B045149.13-515321.9 & 73.25711 & -51.80977 & 73.25610 & -51.80846 & 5.22 & \\  
422 & APMUKS(BJ) B044205.80-521028.2 & 70.83334 & -52.08386 & 70.82685 & -52.08232 & 15.42 & \\  
423 & APMUKS(BJ) B042914.09-533709.2 & 67.60003 & -53.50341 & 67.60089 & -53.51242 & 32.52 & \\  
424 & FGCE 0448 & 73.54250 & -52.18200 & 73.53920 & -52.18310 & 8.28 & \\  
426 & APMUKS(BJ) B042848.90-544552.8 & 67.47986 & -54.65449 & 67.48125 & -54.65736 & 10.74 & \\  
430 & APMUKS(BJ) B045540.53-522331.7 & 74.21317 & -52.31532 & 74.21233 & -52.31566 & 2.22 & \\  
431 & 2MASX J04352263-5256454 & 68.84621 & -52.94483 & 68.84417 & -52.94594 & 6.00 & \\  
432 & 2MASX J04500910-5250223 & 72.53828 & -52.84039 & 72.53800 & -52.83956 & 3.06 & \\  
434 & APMUKS(BJ) B042858.99-542959.8 & 67.53165 & -54.39562 & 67.52671 & -54.39284 & 14.40 & \\  
436 & APMUKS(BJ) B043059.00-531244.4 & 68.04332 & -53.10779 & 68.04205 & -53.10751 & 2.94 & \\  
437 & 2MASX J04271235-5334048 & 66.80216 & -53.56765 & 66.80290 & -53.56830 & 2.94 & \\  
439 & APMUKS(BJ) B045430.50-512448.2  & 73.92986 & -51.33745 & 73.93303 & -51.33557 & 9.84 & \\  
441 & SUMSS J042932-540329 & 67.38691 & -54.05859 & 67.38354 & -54.05828 & 7.20 & \\  
443 & APMUKS(BJ) B044916.95-522809.0 & 72.61405 & -52.38682 & 72.61607 & -52.38525 & 7.20 & \\  
445 & APMUKS(BJ) B042622.79-544319.0 & 66.87707 & -54.61049 & 66.87467 & -54.61192 & 7.20 & \\  
447 & APMUKS(BJ) B043243.73-542450.9 & 68.45982 & -54.30985 & 68.46184 & -54.31124 & 6.54 & \\  
448 & APMUKS(BJ) B044311.33-522959.6 & 71.09723 & -52.40806 & 71.09533 & -52.40895 & 5.28 & \\  
449 & 2MASX J04573918-5327133 & 74.41259 & -53.45453 & 74.41325 & -53.45361 & 3.60 & \\  
450 & 2MASX J04403205-5227377 & 70.13840 & -52.46050 & 70.13613 & -52.46272 & 9.43 & \\  
451 & 2MASX J04475194-5322236 & 71.96651 & -53.37173 & 71.96646 & -53.37325 & 5.46 & \\  
452 & 2MASX J04260483-5345379 & 66.52231 & -53.75838 & 66.52017 & -53.76050 & 8.88 & \\  
458 & APMUKS(BJ) B045736.37-521950.8 & 74.69978 & -52.25544 & 74.69493 & -52.25655 & 11.40 & \\  
460 & APMUKS(BJ) B044746.76-521507.5 & 72.24600 & -52.16607 & 72.24369 & -52.16643 & 5.28 & \\  
462 & APMUKS(BJ) B043423.71-535810.1 & 68.88407 & -53.87075 & 68.88324 & -53.86847 & 8.40 & \\  
463 & 2MASX J04392284-5236225 & 69.84638 & -52.60634 & 69.84529 & -52.60628 & 2.40 & \\  
464 & APMUKS(BJ) B043900.64-540403.0 & 70.03627 & -53.97024 & 70.03307 & -53.97174 & 8.64 & \\  
465 & APMUKS(BJ) B042525.05-542339.2 & 66.64104 & -54.28117 & 66.63908 & -54.28314 & 8.22 & \\  
466 &  2MASX J04244795-5414431 & 66.20098 & -54.24302 & 66.19992 & -54.24528 & 8.46 & \\  
467 & APMUKS(BJ) B045034.19-520143.6 & 72.94395 & -51.94594 & 72.94272 & -51.94637 & 3.12 & \\  
468 & APMUKS(BJ) B045047.69-514058.0  & 73.00581 & -51.60204 & 73.00307 & -51.60064 & 7.92 & \\  
472 & APMUKS(BJ) B043758.93-531808.7 & 69.78640 & -53.19883 & 69.78646 & -53.20550 & 24.00 & \\  
473 & APMUKS(BJ) B043101.21-540630.5 & 68.04313 & -54.00638 & 68.03978 & -54.00366 & 12.06 & \\  
474 & HE 0439-5254 & 70.04434 & -52.80658 & 70.04960 & -52.80500 & 12.75 & 1.05300$^{\mathrm{14}}$\\  
477 & APMUKS(BJ) B043452.86-530452.0 & 69.01577 & -52.97825 & 69.01576 & -52.98069 & 8.76 & \\  
482 & APMUKS(BJ) B043100.70-543132.8 & 68.03193 & -54.41829 & 68.03216 & -54.42094 & 9.54 & \\  
486 & APMUKS(BJ) B044505.29-520927.6 & 71.58091 & -52.06306 & 71.57339 & -52.06892 & 26.88 & \\  
488 & APMUKS(BJ) B043708.83-545147.7 & 69.56087 & -54.76292 & 69.55761 & -54.76534 & 11.04 & \\  
489 & APMUKS(BJ) B042822.06-542438.5 & 67.36688 & -54.30235 & 67.37441 & -54.30289 & 15.96 & \\  
490 & 2MASX J04284642-5408334 & 67.19351 & -54.14162 & 67.19500 & -54.14356 & 6.05 & 0.05475$^{\mathrm{4}}$\\  
492 & APMUKS(BJ) B043630.78-523857.9 & 69.42959 & -52.54774 & 69.42817 & -52.55085 & 11.64 & \\  
493 & 2MASX J05004929-5323127 & 75.20856 & -53.38928 & 75.20542 & -53.38678 & 11.28 & \\  
494 & APMUKS(BJ) B043048.60-541521.4 & 67.98879 & -54.15128 & 67.98544 & -54.15089 & 7.20 & \\  
496 & APMUKS(BJ) B044011.52-531303.4 & 70.34136 & -53.12351 & 70.33875 & -53.12322 & 5.76 & \\  
497 & APMUKS(BJ) B043803.56-534214.5 & 69.80277 & -53.60627 & 69.80055 & -53.60719 & 5.76 & \\  
499 & APMUKS(BJ) B044145.58-521541.3 & 70.74512 & -52.16860 & 70.74172 & -52.16890 & 7.56 & \\  
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{clccccccl} 

\caption{\label{ADFScount2} The list of 218 nearest counterparts of the ADF-S sources from the fainter part of the $6 \sigma$ catalog (0.0.82 Jy $< S_{90 \mu m} <$ 0.0301 Jy). All the columns are ordered as in Table~\ref{ADFScount}.}\\
\hline\hline
{ID}  &  {Name} & {$\alpha_{\rm ADF-S}$} & {$\delta_{\rm ADF-S}$} & {$\alpha_{\rm counterpart}$} & {$\delta_{\rm counterpart}$} & {Dist [arc sec]} &  {redshift}  \\
{(ADF-S)}  &  {} & {(J2000)} & {(J2000)} & {(J2000)} & {(J2000)} & {} & {} \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{ID}  &  {Name} & {$\alpha_{\rm ADF-S}$} & {$\delta_{\rm ADF-S}$} & {$\alpha_{\rm counterpart}$} & {$\delta_{\rm counterpart}$} & {Dist [arc sec]} &  {redshift}  \\
{(ADF-S)}  &  {} & {(J2000)} & {(J2000)} & {(J2000)} & {(J2000)} & {} & {}\\
\hline
\endhead
\hline
\endfoot

\hline
\renewcommand{\footnoterule}{}
503 &APMUKS(BJ) B042654.63-541839.4  & 67.01398 & -54.19913 & 67.01242 & -54.20153 & 9.24 &  \\
504 &APMUKS(BJ) B042901.44-541940.2  & 67.53602 & -54.22007 & 67.53917 & -54.22078 & 7.1 &  \\
507 &APMUKS(BJ) B045318.69-512458.0  & 73.63448 & -51.33819 & 73.63429 & -51.33689 & 4.7 &  \\
513 &2MASX J04483850-5326377& 72.16142 & -53.44373 & 72.16033 & -53.44386 & 2.38 &  \\
514 &APMUKS(BJ) B042858.99-542959.8  & 67.53412 & -54.40284 & 67.52671 & -54.39283 & 39.23 &  \\
519 &2MASX J04554545-5237330& 73.93758 & -52.62664 & 73.93946 & -52.62581 & 5.09 &  \\
523 &APMUKS(BJ) B043801.14-541109.3  & 69.79368 & -54.08956 & 69.78417 & -54.08903 & 20.18 &  \\
524 &APMUKS(BJ) B043420.17-533205.3  & 68.87540 & -53.43288 & 68.87413 & -53.43375 & 4.16 &  \\
526 &2MASX J04440985-5336563& 71.04189 & -53.61249 & 71.04096 & -53.61569 & 11.71 &  \\
530 &APMUKS(BJ) B043146.09-532540.6  & 68.23989 & -53.32284 & 68.23504 & -53.32400 & 11.23 &  \\
532 &APMUKS(BJ) B043443.19-534558.7  & 68.97556 & -53.66877 & 68.96683 & -53.66567 & 21.71 &  \\
533 &APMUKS(BJ) B043953.46-543139.8  & 70.24798 & -54.43549 & 70.24650 & -54.43294 & 9.67 &  \\
534 &2MASX J04440985-5336563& 71.04432 & -53.61395 & 71.04096 & -53.61569 & 9.54 &  \\
536 &APMUKS(BJ) B042501.03-550051.2  & 66.52964 & -54.90290 & 66.53100 & -54.90267 & 2.94 &  \\
538 &2MASX J04483850-5326377& 72.15999 & -53.44267 & 72.16033 & -53.44386 & 4.35 &  \\
541 &APMBGC 157-032-065  & 67.26548 & -53.74777 & 67.26521 & -53.74761 & 0.81 &  \\
543 &APMUKS(BJ) B042429.78-535826.6  & 66.41817 & -53.86206 & 66.41483 & -53.86194 & 7.1 &  \\
544 &2MASX J05014281-5307250& 75.43186 & -53.12637 & 75.42863 & -53.12353 & 12.39 &  \\
545 &APMUKS(BJ) B043224.59-544231.2  & 68.38155 & -54.59885 & 68.37833 & -54.60539 & 24.48 &  \\
548 &2MASX J04402326-5259071& 70.09456 & -52.98481 & 70.09688 & -52.98544 & 5.51 &  \\
551 &  1RXS J043507.7-550142  & 68.78336 & -55.02423 & 68.78208 & -55.02847 & 15.49 &  \\
552 &APMUKS(BJ) B045332.35-522517.0  & 73.68139 & -52.34446 & 73.67883 & -52.34242 & 9.26 &  \\
554 &APMUKS(BJ) B043752.62-531907.1  & 69.75754 & -53.21986 & 69.76000 & -53.22161 & 8.24 &  \\
555 &APMUKS(BJ) B045311.59-514715.0  & 73.60245 & -51.70867 & 73.60029 & -51.70814 & 5.18 &  \\
556 &2MASX J04414136-5240352& 70.42333 & -52.67685 & 70.42242 & -52.67639 & 2.59 &  \\
559 &APMUKS(BJ) B044715.13-515832.4  & 72.11958 & -51.88959 & 72.11554 & -51.88942 & 8.99 &  \\
560 &APMUKS(BJ) B042519.46-533529.8  & 66.61606 & -53.48828 & 66.62617 & -53.48044 & 35.56 &  \\
564 &APMUKS(BJ) B043533.09-525409.7  & 69.18557 & -52.80040 & 69.18521 & -52.80303 & 9.49 &  \\
565 &APMUKS(BJ) B045550.68-515228.2  & 74.26064 & -51.79898 & 74.26096 & -51.79822 & 2.82 &  \\
567 &APMUKS(BJ) B042202.00-540035.2  & 65.80225 & -53.89232 & 65.80033 & -53.89494 & 10.29 &  \\
570 &APMUKS(BJ) B042521.77-541818.7  & 66.62766 & -54.19072 & 66.62658 & -54.19406 & 12.22 &  \\
572 &APMUKS(BJ) B043829.07-544723.7  & 69.90291 & -54.69659 & 69.89213 & -54.69353 & 25 &  \\
574 &RBS 0567& 69.90294 & -53.19569 & 69.91125 & -53.19194 & 22.43 & 0.243$^{15}$ \\
575 &APMUKS(BJ) B043404.34-540727.0  & 68.79860 & -54.02012 & 68.80071 & -54.02281 & 10.65 &  \\
576 &2MASX J04341959-5443411& 68.57898 & -54.72517 & 68.58167 & -54.72819 & 12.24 &  \\
577 &APMUKS(BJ) B044026.04-533254.3  & 70.39531 & -53.45258 & 70.39488 & -53.45428 & 6.18 &  \\
578 &APMUKS(BJ) B043318.92-543155.2  & 68.60643 & -54.43857 & 68.60650 & -54.42975 & 31.75 &  \\
579 &APMUKS(BJ) B043423.86-532253.4  & 68.89401 & -53.28375 & 68.89142 & -53.28053 & 12.87 &  \\
582 &APMUKS(BJ) B042915.37-534556.0  & 67.60615 & -53.65793 & 67.60433 & -53.65878 & 4.93 &  \\
583 &APMUKS(BJ) B045522.99-522803.1  & 74.14143 & -52.39021 & 74.13842 & -52.39069 & 6.85 &  \\
585 &SUMSS J043433-530648& 68.62299 & -53.11344 & 68.63771 & -53.11350 & 31.8 &  \\
588 &APMUKS(BJ) B042257.27-542644.7  & 66.02506 & -54.33116 & 66.02433 & -54.33192 & 3.12 &  \\
593 &APMUKS(BJ) B045308.62-512658.3  & 73.58234 & -51.36855 & 73.59200 & -51.37011 & 22.43 &  \\
595 &APMUKS(BJ) B043823.64-531450.9  & 69.89312 & -53.15254 & 69.88988 & -53.15103 & 8.87 &  \\
596 &APMUKS(BJ) B044013.95-530845.1  & 70.35242 & -53.05032 & 70.34975 & -53.05153 & 7.23 &  \\
598 &APMUKS(BJ) B043943.26-523313.3  & 70.23230 & -52.45797 & 70.22954 & -52.45878 & 6.71 &  \\
603 &APMUKS(BJ) B045107.76-522934.7  & 73.08553 & -52.41437 & 73.07658 & -52.41119 & 22.73 &  \\
604 &SUMSS J050114-533751& 75.30992 & -53.62303 & 75.31154 & -53.63108 & 29.2 &  \\
606 &APMUKS(BJ) B043404.34-540727.0  & 68.80027 & -54.02186 & 68.80071 & -54.02281 & 3.53 &  \\
608 &APMUKS(BJ) B043409.84-532221.3  & 68.82750 & -53.26464 & 68.83325 & -53.27133 & 27.09 &  \\
610 &RBS 0567& 69.91096 & -53.19424 & 69.91125 & -53.19194 & 8.29 & 0.243$^{15}$ \\
612 &2MASX J04293218-5428334& 67.38078 & -54.47455 & 67.38400 & -54.47586 & 8.22 &  \\
618 &2MASX J04334469-5412145& 68.43933 & -54.20270 & 68.43617 & -54.20403 & 8.2 &  \\
621 &FAIRALL 0773  & 67.63843 & -53.66767 & 67.63679 & -53.66922 & 6.59 & 0.0383$^4$ \\
624 &APMBGC 157-033-078  & 67.30187 & -53.50617 & 67.29800 & -53.50997 & 16 & 0.0446$^{13}$ \\
625 &APMUKS(BJ) B043407.80-531350.7  & 68.82508 & -53.12984 & 68.82658 & -53.12947 & 3.51 &  \\
629 &APMUKS(BJ) B042834.46-534832.7  & 67.43480 & -53.70201 & 67.43375 & -53.70153 & 2.83 &  \\
632 &APMUKS(BJ) B045258.21-521906.2  & 73.53831 & -52.23849 & 73.53813 & -52.23875 & 1.02 &  \\
633 &APMUKS(BJ) B043407.80-531350.7  & 68.82735 & -53.13146 & 68.82658 & -53.12947 & 7.35 &  \\
634 &APMUKS(BJ) B044503.87-522527.4  & 71.56534 & -52.33635 & 71.56421 & -52.33550 & 3.94 &  \\
636 &APMUKS(BJ) B045523.92-522810.8  & 74.14537 & -52.38857 & 74.14225 & -52.39286 & 16.9 &  \\
639 &APMUKS(BJ) B042543.71-544450.5  & 66.71600 & -54.63312 & 66.71196 & -54.63661 & 15.13 &  \\
640 &APMUKS(BJ) B043612.50-533247.7  & 69.34277 & -53.44730 & 69.34092 & -53.44764 & 4.16 &  \\
644 &2MASX J04472616-5325550& 71.86765 & -53.43946 & 71.85904 & -53.43189 & 32.92 &  \\
648 &APMUKS(BJ) B043242.34-534115.8  & 68.47028 & -53.58122 & 68.46554 & -53.58483 & 16.49 &  \\
652 &2MASX J04563013-5325268& 74.12353 & -53.42264 & 74.12563 & -53.42414 & 7.02 &  \\
653 &APMUKS(BJ) B043746.05-535235.4  & 69.72814 & -53.77868 & 69.72550 & -53.77933 & 6.09 &  \\
654 &2MASX J04394443-5246304& 69.93468 & -52.77409 & 69.93500 & -52.77508 & 3.64 &  \\
659 &APMUKS(BJ) B045434.60-521828.3  & 73.92934 & -52.23260 & 73.93917 & -52.23011 & 23.45 &  \\
662 &2MASX J04301532-5357259& 67.56354 & -53.95683 & 67.56392 & -53.95722 & 1.62 &  \\
664 &APMUKS(BJ) B042416.21-534240.8  & 66.35378 & -53.59018 & 66.36179 & -53.59900 & 36.07 &  \\
669 &APMUKS(BJ) B042951.26-543155.5  & 67.74618 & -54.42466 & 67.74350 & -54.42594 & 7.27 &  \\
670 &APMUKS(BJ) B045348.30-512742.0  & 73.75091 & -51.39339 & 73.75692 & -51.38303 & 39.67 &  \\
675 &APMUKS(BJ) B043852.69-532127.8  & 70.00705 & -53.26879 & 70.00925 & -53.26183 & 25.49 &  \\
677 &2MASX J04402941-5321430& 70.12419 & -53.36435 & 70.12275 & -53.36197 & 9.1 &  \\
679 &APMUKS(BJ) B045236.97-520206.3  & 73.46180 & -51.95966 & 73.45329 & -51.95506 & 25.12 &  \\
685 &2MASX J04444398-5355395& 71.18633 & -53.92723 & 71.18321 & -53.92761 & 6.76 &  \\
686 &APMUKS(BJ) B043807.78-534400.0  & 69.81245 & -53.63520 & 69.81771 & -53.63658 & 12.28 &  \\
690 &APMUKS(BJ) B042836.83-534529.5  & 67.43903 & -53.65082 & 67.44425 & -53.65069 & 11.15 &  \\
692 &APMUKS(BJ) B043942.46-534647.2  & 70.20404 & -53.68661 & 70.21071 & -53.68481 & 15.63 &  \\
693 &APMUKS(BJ) B043430.88-533649.0  & 68.91153 & -53.51361 & 68.91763 & -53.51275 & 13.41 &  \\
694 &APMUKS(BJ) B044926.36-515543.8  & 72.66111 & -51.84336 & 72.66183 & -51.84511 & 6.51 &  \\
697 &APMUKS(BJ) B043029.27-533427.5  & 67.91179 & -53.46641 & 67.91392 & -53.46892 & 10.11 &  \\
698 &APMUKS(BJ) B042111.51-541455.0  & 65.58419 & -54.13001 & 65.58746 & -54.13283 & 12.28 &  \\
699 &SUMSS J043632-544704& 69.14054 & -54.77594 & 69.13733 & -54.78467 & 32.11 &  \\
700 &APMUKS(BJ) B043135.34-544540.5  & 68.17514 & -54.65450 & 68.17296 & -54.65706 & 10.26 &  \\
708 &APMUKS(BJ) B045406.76-512858.1  & 73.83552 & -51.40292 & 73.83346 & -51.40453 & 7.41 &  \\
709 &APMUKS(BJ) B043329.49-533758.9  & 68.66466 & -53.53219 & 68.66221 & -53.53103 & 6.71 &  \\
710 &APMUKS(BJ) B043149.23-530443.1  & 68.25201 & -52.97258 & 68.25250 & -52.97475 & 7.88 &  \\
713 &APMUKS(BJ) B042859.37-535002.6  & 67.53143 & -53.72512 & 67.53696 & -53.72697 & 13.53 &  \\
715 &APMUKS(BJ) B043403.78-544405.8  & 68.78913 & -54.63287 & 68.79021 & -54.63356 & 3.34 &  \\
717 &APMUKS(BJ) B044403.66-522653.3  & 71.31220 & -52.35946 & 71.31354 & -52.35819 & 5.43 &  \\
718 &APMUKS(BJ) B042324.34-540531.6  & 66.13691 & -53.97337 & 66.14142 & -53.97881 & 21.77 &  \\
720 &APMUKS(BJ) B044154.56-521935.7  & 70.77075 & -52.22510 & 70.77825 & -52.23419 & 36.68 &  \\
721 &2MASX J04420122-5210309& 70.50296 & -52.17342 & 70.50504 & -52.17567 & 9.3 & 0.0492$^{13}$ \\
723 &2MASX J04390803-5235114& 69.78973 & -52.58494 & 69.78342 & -52.58647 & 14.87 &  \\
728 &APMUKS(BJ) B044441.23-521150.1  & 71.47456 & -52.10828 & 71.47288 & -52.10803 & 3.83 &  \\
729 &2MASX J04530959-5306023& 73.29922 & -53.09886 & 73.28992 & -53.10064 & 21.1 &  \\
730 &APMUKS(BJ) B045017.89-515353.3  & 72.87813 & -51.81742 & 72.87650 & -51.81542 & 8.07 &  \\
734 &2MASX J04392549-5437242& 69.85679 & -54.62364 & 69.85638 & -54.62331 & 1.48 &  \\
738 &APMUKS(BJ) B043049.86-533607.8  & 67.99670 & -53.49108 & 67.99913 & -53.49717 & 22.52 & 0.0425$^4$ \\
739 &APMUKS(BJ) B042856.35-534622.4  & 67.52836 & -53.66598 & 67.52521 & -53.66575 & 6.77 &  \\
740 &APMUKS(BJ) B045746.54-515746.4  & 74.74375 & -51.88504 & 74.74179 & -51.88886 & 14.43 &  \\
743 &APMUKS(BJ) B043454.43-525411.6  & 69.02962 & -52.79949 & 69.02450 & -52.80283 & 16.4 &  \\
749 &APMUKS(BJ) B043348.20-535146.4  & 68.73853 & -53.75898 & 68.73704 & -53.76122 & 8.67 &  \\
750 &2MASX J04583496-5205071& 74.64933 & -52.08680 & 74.64817 & -52.08664 & 2.64 &  \\
754 &APMUKS(BJ) B043603.55-525601.1  & 69.31320 & -52.83293 & 69.31146 & -52.83456 & 6.97 &  \\
758 &APMBGC 157-022-077  & 66.95729 & -53.53716 & 66.95979 & -53.53717 & 5.35 &  \\
760 &SUMSS J044044-533320& 70.18245 & -53.54510 & 70.18463 & -53.55561 & 38.12 &  \\
762 &APMUKS(BJ) B042203.93-540734.9  & 65.80509 & -54.01008 & 65.80683 & -54.01156 & 6.47 &  \\
763 &2MASX J04595928-5243165& 75.00042 & -52.72174 & 74.99700 & -52.72128 & 7.64 &  \\
764 &APMUKS(BJ) B042907.45-552417.5  & 67.55284 & -55.30214 & 67.54958 & -55.29789 & 16.7 &  \\
765 &APMUKS(BJ) B043612.19-530612.1  & 69.34799 & -53.00473 & 69.34525 & -53.00444 & 6.02 &  \\
769 &APMUKS(BJ) B042348.86-540114.3  & 66.24735 & -53.90644 & 66.24421 & -53.90778 & 8.22 &  \\
770 &APMUKS(BJ) B043752.91-541749.0  & 69.73362 & -54.20199 & 69.74846 & -54.19989 & 32.15 &  \\
771 &APMUKS(BJ) B042550.44-545956.8  & 66.73651 & -54.88598 & 66.73654 & -54.88847 & 8.97 &  \\
772 &APMUKS(BJ) B042840.56-550603.0  & 67.44489 & -54.99255 & 67.44204 & -54.99336 & 6.57 &  \\
774 &APMUKS(BJ) B043712.15-543604.0  & 69.57447 & -54.50107 & 69.57496 & -54.50328 & 8.01 &  \\
776 &APMUKS(BJ) B042425.37-541844.2  & 66.40383 & -54.19902 & 66.39217 & -54.20008 & 24.86 &  \\
777 &APMUKS(BJ) B043447.59-541052.8  & 68.98686 & -54.07445 & 68.97971 & -54.08078 & 27.33 &  \\
778 &APMUKS(BJ) B042631.69-541037.5  & 66.91292 & -54.06504 & 66.91883 & -54.06725 & 14.81 &  \\
781 &APMUKS(BJ) B043740.43-543937.1  & 69.68953 & -54.56349 & 69.69171 & -54.56300 & 4.88 &  \\
782 &NGC 1705:[WMR2006] XMM1& 73.73456 & -53.41540 & 73.74000 & -53.40653 & 34.01 &  \\
784 &APMUKS(BJ) B043956.70-525018.7  & 70.28688 & -52.74273 & 70.28192 & -52.74386 & 11.56 &  \\
789 &APMUKS(BJ) B043417.29-530420.7  & 68.87034 & -52.97276 & 68.86800 & -52.97133 & 7.22 &  \\
790 &APMUKS(BJ) B045851.55-522827.5  & 75.00681 & -52.40051 & 75.00583 & -52.40156 & 4.33 &  \\
791 &APMUKS(BJ) B045420.23-512756.6  & 73.89813 & -51.37848 & 73.88967 & -51.38769 & 38.24 &  \\
794 &2MASX J04334449-5351027& 68.43692 & -53.84855 & 68.43538 & -53.85072 & 8.48 &  \\
795 &APMUKS(BJ) B042649.69-542915.0  & 66.98834 & -54.37564 & 66.98954 & -54.37797 & 8.77 &  \\
796 &APMUKS(BJ) B042620.20-540248.6  & 66.87000 & -53.93578 & 66.87275 & -53.93678 & 6.85 &  \\
797 &2MASX J04524957-5147190& 73.20920 & -51.78982 & 73.20671 & -51.78867 & 6.93 &  \\
800 &APMUKS(BJ) B042753.18-534548.8  & 67.26301 & -53.66325 & 67.26279 & -53.65525 & 28.8 &  \\
801 &APMUKS(BJ) B045524.10-522328.8  & 74.14331 & -52.31737 & 74.14400 & -52.31453 & 10.34 &  \\
806 &2MASX J04300425-5349489& 67.51875 & -53.83015 & 67.51767 & -53.83025 & 2.33 &  \\
807 &APMUKS(BJ) B043447.59-541052.8  & 68.98010 & -54.07642 & 68.97971 & -54.08078 & 15.71 &  \\
809 &2MASX J04453622-5205228& 71.40198 & -52.08861 & 71.40096 & -52.08958 & 4.17 &  \\
810 &2MASX J04405611-5431026& 70.23797 & -54.51569 & 70.23371 & -54.51736 & 10.75 &  \\
811 &APMUKS(BJ) B043020.55-542157.7  & 67.86929 & -54.25696 & 67.86742 & -54.26044 & 13.15 &  \\
812 &APMUKS(BJ) B045057.70-513724.3  & 73.04576 & -51.54314 & 73.04542 & -51.54147 & 6.05 &  \\
813 &APMUKS(BJ) B042445.89-535343.1  & 66.48118 & -53.78286 & 66.48279 & -53.78350 & 4.13 &  \\
815 &APMUKS(BJ) B043536.31-525942.3  & 69.20455 & -52.89880 & 69.19746 & -52.89547 & 19.51 &  \\
816 &APMUKS(BJ) B042437.23-541736.5  & 66.44326 & -54.17935 & 66.44167 & -54.18150 & 8.44 &  \\
824 &APMUKS(BJ) B042603.80-545154.8  & 66.79529 & -54.75340 & 66.79383 & -54.75483 & 5.98 &  \\
826 &APMUKS(BJ) B043731.04-540903.5  & 69.66320 & -54.05268 & 69.65950 & -54.05350 & 8.36 &  \\
827 &APMUKS(BJ) B042841.07-535200.5  & 67.46828 & -53.76223 & 67.46050 & -53.75939 & 19.46 &  \\
828 &APMUKS(BJ) B044007.45-534256.4  & 70.31810 & -53.61522 & 70.31542 & -53.62119 & 22.26 &  \\
830 &2MASX J04515355-5208276& 72.97749 & -52.14353 & 72.97300 & -52.14100 & 13.47 &  \\
831 &SUMSS J042455-540811& 66.24654 & -54.14212 & 66.23042 & -54.13650 & 39.57 &  \\
833 &APMUKS(BJ) B044733.75-520052.0  & 72.19304 & -51.91785 & 72.19250 & -51.92856 & 38.56 &  \\
834 &APMUKS(BJ) B045400.85-511938.6  & 73.79526 & -51.25035 & 73.81071 & -51.24900 & 35.15 &  \\
837 &HE 0435-5304  & 69.20986 & -52.97659 & 69.21167 & -52.98028 & 13.84 & 1.2310$^{14}$ \\
838 &APMUKS(BJ) B045232.52-521708.7  & 73.41529 & -52.21004 & 73.43167 & -52.20561 & 39.49 &  \\
841 &APMUKS(BJ) B045712.59-515214.0  & 74.60704 & -51.79300 & 74.60171 & -51.79589 & 15.78 &  \\
843 &APMUKS(BJ) B043653.22-533907.5  & 69.50497 & -53.54954 & 69.50883 & -53.55392 & 17.79 &  \\
846 &APMUKS(BJ) B043442.47-540916.3  & 68.96779 & -54.05214 & 68.95879 & -54.05386 & 20 &  \\
849 &APMUKS(BJ) B042430.24-541305.0  & 66.40683 & -54.10766 & 66.41363 & -54.10594 & 15.61 &  \\
851 &APMUKS(BJ) B042819.30-533507.7  & 67.37472 & -53.47842 & 67.37358 & -53.47764 & 3.72 &  \\
853 &APMUKS(BJ) B042826.00-540041.7  & 67.38896 & -53.91084 & 67.39600 & -53.90386 & 29.23 & 0.2591$^{12}$ \\
854 &APMUKS(BJ) B045202.65-514903.7  & 73.31335 & -51.74630 & 73.31321 & -51.73700 & 33.48 &  \\
856 &  CD-53 954  & 68.00308 & -53.70573 & 68.00470 & -53.69988 & 21.35 &  \\
857 &SUMSS J045259-512941& 73.25041 & -51.49198 & 73.24871 & -51.49486 & 11.05 &  \\
858 &APMUKS(BJ) B042918.97-533416.8  & 67.62157 & -53.46198 & 67.62179 & -53.46461 & 9.48 &  \\
859 &APMUKS(BJ) B042220.39-542942.8  & 65.88194 & -54.38234 & 65.87046 & -54.38072 & 24.77 &  \\
860 &APMUKS(BJ) B044329.30-521125.8  & 71.17753 & -52.10047 & 71.17383 & -52.09992 & 8.41 &  \\
865 &APMUKS(BJ) B042247.79-542356.5  & 65.98786 & -54.28373 & 65.98558 & -54.28503 & 6.69 &  \\
869 &APMUKS(BJ) B043613.92-532009.4  & 69.35332 & -53.23345 & 69.34950 & -53.23706 & 15.37 &  \\
870 &APMUKS(BJ) B042409.91-545408.8  & 66.32996 & -54.78892 & 66.32013 & -54.78994 & 20.74 &  \\
874 &APMUKS(BJ) B045141.10-521035.3  & 73.22188 & -52.09224 & 73.21917 & -52.09536 & 12.74 &  \\
875 &APMUKS(BJ) B042751.62-533545.7  & 67.26017 & -53.49037 & 67.25842 & -53.48769 & 10.34 &  \\
879 &APMUKS(BJ) B043518.24-532356.0  & 69.11987 & -53.29794 & 69.11725 & -53.29894 & 6.7 &  \\
882 &APMUKS(BJ) B044507.73-521808.2  & 71.58106 & -52.21108 & 71.58175 & -52.21358 & 9.14 &  \\
883 &APMUKS(BJ) B042303.35-535313.7  & 66.05878 & -53.77059 & 66.05679 & -53.77344 & 11.11 &  \\
885 &APMUKS(BJ) B043338.39-541757.2  & 68.68914 & -54.19741 & 68.69054 & -54.19736 & 2.96 &  \\
886 &APMUKS(BJ) B043613.87-543736.6  & 69.33086 & -54.52627 & 69.33238 & -54.52789 & 6.63 &  \\
888 &APMUKS(BJ) B043119.02-544545.3  & 68.10869 & -54.65605 & 68.10513 & -54.65808 & 10.43 &  \\
891 &APMUKS(BJ) B045406.98-521536.9  & 73.82994 & -52.18879 & 73.82488 & -52.18194 & 27.06 &  \\
892 &APMUKS(BJ) B042739.84-534715.2  & 67.20652 & -53.67892 & 67.20704 & -53.67900 & 1.15 &  \\
894 &APMUKS(BJ) B045525.56-514938.8  & 74.15796 & -51.74905 & 74.15704 & -51.75069 & 6.26 &  \\
898 &APMUKS(BJ) B042116.46-541041.6  & 65.61560 & -54.05734 & 65.60896 & -54.06256 & 23.44 &  \\
902 &APMUKS(BJ) B043139.87-540532.4  & 68.20108 & -53.98850 & 68.20067 & -53.98825 & 1.26 &  \\
904 &APMUKS(BJ) B044601.80-521635.3  & 71.80566 & -52.19065 & 71.80692 & -52.18881 & 7.2 &  \\
907 &APMUKS(BJ) B043536.31-525942.3  & 69.20734 & -52.90101 & 69.19746 & -52.89547 & 29.29 &  \\
908 &APMUKS(BJ) B042716.78-534336.1  & 67.10781 & -53.61977 & 67.11200 & -53.61769 & 11.66 &  \\
911 &APMUKS(BJ) B043444.25-534916.7  & 68.96348 & -53.72046 & 68.97054 & -53.72069 & 15.07 &  \\
913 &APMUKS(BJ) B042401.33-540651.6  & 66.29212 & -54.00489 & 66.29483 & -54.00169 & 12.86 &  \\
917 &2MASX J04415103-5320301& 70.46281 & -53.33947 & 70.46254 & -53.34175 & 8.23 &  \\
920 &APMUKS(BJ) B045457.54-512830.8  & 74.04829 & -51.39947 & 74.04475 & -51.39792 & 9.72 &  \\
924 &APMUKS(BJ) B044245.39-522915.6  & 70.98625 & -52.39530 & 70.98763 & -52.39622 & 4.49 &  \\
926 &APMUKS(BJ) B042943.59-531546.3  & 67.72859 & -53.15836 & 67.72800 & -53.15661 & 6.42 &  \\
928 &APMUKS(BJ) B045640.68-520151.5  & 74.47331 & -51.95581 & 74.46700 & -51.95567 & 14.01 &  \\
931 &APMUKS(BJ) B042932.92-551400.5  & 67.65130 & -55.12474 & 67.65779 & -55.12697 & 15.59 &  \\
932 &APMUKS(BJ) B045458.29-514101.0  & 74.04758 & -51.60854 & 74.04538 & -51.60633 & 9.35 &  \\
935 &APMUKS(BJ) B043838.89-524907.2  & 69.95674 & -52.72120 & 69.95867 & -52.72253 & 6.36 &  \\
938 &APMUKS(BJ) B042328.58-535428.1  & 66.16665 & -53.79251 & 66.16138 & -53.79458 & 13.47 & 0.0415$^4$ \\
940 &APMUKS(BJ) B042425.78-545212.6  & 66.38807 & -54.75342 & 66.38650 & -54.75797 & 16.71 &  \\
942 &APMUKS(BJ) B045115.03-515930.7  & 73.11927 & -51.90887 & 73.11300 & -51.91025 & 14.78 &  \\
943 &APMUKS(BJ) B042548.46-544015.0  & 66.73815 & -54.56000 & 66.73271 & -54.56017 & 11.38 &  \\
945 &HD 031204  & 72.73552 & -53.45908 & 72.73575 & -53.45992 & 3.05 &  \\
947 &APMUKS(BJ) B043459.77-540924.9  & 69.03506 & -54.05576 & 69.03067 & -54.05658 & 9.75 &  \\
949 &APMUKS(BJ) B045559.67-514914.4  & 74.29597 & -51.74513 & 74.29900 & -51.74458 & 7.03 &  \\
950 &APMUKS(BJ) B043726.42-530308.0  & 69.65317 & -52.94978 & 69.65446 & -52.95469 & 17.91 &  \\
951 &APMUKS(BJ) B045422.61-514121.3  & 73.89684 & -51.61396 & 73.89688 & -51.61128 & 9.66 &  \\
955 &SUMSS J045747-524452& 74.46383 & -52.74675 & 74.44588 & -52.74797 & 39.37 &  \\
956 &APMUKS(BJ) B043853.76-534404.1  & 70.01478 & -53.63596 & 70.00883 & -53.63858 & 15.82 &  \\
959 &APMUKS(BJ) B043141.02-532208.1  & 68.22513 & -53.26751 & 68.21471 & -53.26486 & 24.38 &  \\
962 &APMUKS(BJ) B043109.02-542144.2  & 68.07278 & -54.25572 & 68.06892 & -54.25761 & 10.6 &  \\
967 &APMUKS(BJ) B042249.55-535734.3  & 65.99677 & -53.84594 & 65.99854 & -53.84558 & 3.98 &  \\
968 &APMUKS(BJ) B045326.64-521610.0  & 73.66026 & -52.19072 & 73.65696 & -52.19036 & 7.4 &  \\
971 &APMUKS(BJ) B042748.44-542705.0  & 67.23435 & -54.34262 & 67.23417 & -54.34297 & 1.33 &  \\
975 &APMUKS(BJ) B043234.29-534235.2  & 68.43556 & -53.60327 & 68.43179 & -53.60672 & 14.81 &  \\
978 &APMUKS(BJ) B045112.81-514154.6  & 73.12287 & -51.61241 & 73.10733 & -51.61683 & 38.21 &  \\
980 &APMUKS(BJ) B045343.93-513245.8  & 73.73462 & -51.46674 & 73.73771 & -51.46733 & 7.25 &  \\
981 &APMUKS(BJ) B043819.31-531804.4  & 69.87264 & -53.20681 & 69.87117 & -53.20469 & 8.25 &  \\
982 &2MASX J04470733-5207379& 71.79652 & -52.13210 & 71.78067 & -52.12722 & 39.19 &  \\
983 &APMUKS(BJ) B042645.53-534804.0  & 66.98319 & -53.69071 & 66.98117 & -53.69153 & 5.22 &  \\
989 &  IRAS 04566-5328  & 74.43930 & -53.39197 & 74.43292 & -53.39472 & 16.91 &  \\
996 &APMUKS(BJ) B042845.94-534654.9  & 67.48405 & -53.67503 & 67.48183 & -53.67458 & 4.99 &  \\
1000 &APMUKS(BJ) B043704.06-531752.9  & 69.56058 & -53.19954 & 69.55842 & -53.20008 & 5.06 &  \\
\hline
\end{longtable}
\begin{longtable}{cccccc} 

\caption{\label{ADFSmeasurements} Flux densities of 330 ADF-S sources from the 10$\sigma$ catalog with identified counterparts, measured by AKARI.}\\
\hline\hline
{ID}  &\multicolumn{4}{c}{Flux densities [Jy]} \\
{(ADF-S)} & {N60 (65 $\mu$m)} & {WIDE-S (90 $\mu$m)} &{WIDE-L (140 $\mu$m)} & {N160 (160 $\mu$m)} \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{ID}  &\multicolumn{4}{c}{Flux densities [Jy]} \\
{(ADFS)}& {N60 (65 $\mu$m)} & {WIDE-S (90 $\mu$m)} &{WIDE-L (140 $\mu$m)} & {N160 (160 $\mu$m)} \\ 
\hline
\endhead
\hline
\endfoot

\hline
\renewcommand{\footnoterule}{}
1 &  1.65E+00 $\pm$ 5.83E-02 & 2.72E+00 $\pm$ 9.14E-02 & 5.04E+00 $\pm$ 1.53E-01 & 4.87E+00 $\pm$ 3.42E-01    \\  
2 &  1.15E+00 $\pm$ 4.18E-02 & 1.45E+00 $\pm$ 4.79E-02 & 2.59E+00 $\pm$ 9.43E-02 & 1.26E+00 $\pm$ 2.12E-01    \\  
3 &  - & 1.24E+00 $\pm$ 4.12E-02 & 3.93E+00 $\pm$ 1.25E-01 & 5.09E+00 $\pm$ 3.52E-01    \\  
4 &  9.12E-01 $\pm$ 3.44E-02 & 1.16E+00 $\pm$ 3.84E-02 & 1.05E+00 $\pm$ 6.74E-02 & 6.08E-01 $\pm$ 2.00E+00    \\  
5 &  6.22E-01 $\pm$ 2.60E-02 & 8.89E-01 $\pm$ 2.96E-02 & - & -    \\  
6 &  4.46E-01 $\pm$ 2.16E-02 & 8.66E-01 $\pm$ 2.89E-02 & 1.25E+00 $\pm$ 7.01E-02 & -    \\  
7 &  - & 7.58E-01 $\pm$ 2.54E-02 & 4.56E-01 $\pm$ 6.21E-02 & -    \\  
8 &  5.18E-01 $\pm$ 2.33E-02 & 6.37E-01 $\pm$ 2.15E-02 & 8.65E-01 $\pm$ 6.54E-02 & -    \\  
9 &  4.66E-01 $\pm$ 2.20E-02 & 5.48E-01 $\pm$ 1.87E-02 & 4.77E-01 $\pm$ 6.22E-02 & -    \\  
10 &  3.07E-01 $\pm$ 1.86E-02 & 5.24E-01 $\pm$ 1.80E-02 & 1.16E+00 $\pm$ 6.88E-02 & -    \\  
11 &  - & 4.95E-01 $\pm$ 1.71E-02 & 9.43E-01 $\pm$ 6.62E-02 & -    \\  
12 &  4.92E-01 $\pm$ 2.27E-02 & 4.91E-01 $\pm$ 1.69E-02 & 3.59E-01 $\pm$ 6.16E-02 & -    \\  
13 &  3.97E-01 $\pm$ 2.04E-02 & 4.79E-01 $\pm$ 1.66E-02 & 9.17E-01 $\pm$ 6.59E-02 & -    \\  
14 &  4.52E-01 $\pm$ 2.17E-02 & 4.73E-01 $\pm$ 1.64E-02 & - & -    \\  
15 &  2.78E-01 $\pm$ 1.81E-02 & 4.51E-01 $\pm$ 1.57E-02 & 6.73E-01 $\pm$ 6.36E-02 & -    \\  
16 &  3.00E-01 $\pm$ 1.85E-02 & 4.41E-01 $\pm$ 1.54E-02 & - & -    \\  
17 &  - & 4.37E-01 $\pm$ 1.53E-02 & - & -    \\  
18 &  2.33E-01 $\pm$ 1.73E-02 & 4.07E-01 $\pm$ 1.44E-02 & 6.94E-01 $\pm$ 6.38E-02 & -    \\  
19 &  2.32E-01 $\pm$ 1.73E-02 & 3.87E-01 $\pm$ 1.38E-02 & 3.81E-01 $\pm$ 6.17E-02 & -    \\  
20 &  2.94E-01 $\pm$ 1.84E-02 & 3.84E-01 $\pm$ 1.37E-02 & - & -    \\  
21 &  2.08E-01 $\pm$ 1.70E-02 & 3.56E-01 $\pm$ 1.28E-02 & 6.18E-01 $\pm$ 6.32E-02 & -    \\  
22 &  2.14E-01 $\pm$ 1.70E-02 & 3.55E-01 $\pm$ 1.28E-02 & - & -    \\  
23 &  1.99E-01 $\pm$ 1.68E-02 & 3.28E-01 $\pm$ 1.20E-02 & 3.93E-01 $\pm$ 6.18E-02 & 1.06E+00 $\pm$ 2.08E-01    \\  
24 &  - & 3.21E-01 $\pm$ 1.18E-02 & 4.85E-01 $\pm$ 6.23E-02 & -    \\  
25 &  - & 3.10E-01 $\pm$ 1.15E-02 & - & -    \\  
26 &  2.75E-01 $\pm$ 1.80E-02 & 3.01E-01 $\pm$ 1.12E-02 & 2.31E-01 $\pm$ 6.11E-02 & -    \\  
27 &  2.14E-01 $\pm$ 1.70E-02 & 2.84E-01 $\pm$ 1.07E-02 & 2.76E-01 $\pm$ 6.13E-02 & -    \\  
28 &  1.71E-01 $\pm$ 1.65E-02 & 2.62E-01 $\pm$ 1.01E-02 & - & -    \\  
29 &  1.60E-01 $\pm$ 1.63E-02 & 2.59E-01 $\pm$ 1.00E-02 & 4.03E-01 $\pm$ 6.18E-02 & -    \\  
30 &  2.02E-01 $\pm$ 1.69E-02 & 2.55E-01 $\pm$ 9.91E-03 & - & -    \\  
31 &  1.42E-01 $\pm$ 1.62E-02 & 2.53E-01 $\pm$ 9.87E-03 & 2.83E-01 $\pm$ 6.13E-02 & -    \\  
32 &  1.33E-01 $\pm$ 1.61E-02 & 2.50E-01 $\pm$ 9.78E-03 & - & -    \\  
34 &  - & 2.40E-01 $\pm$ 9.51E-03 & 3.87E-01 $\pm$ 6.17E-02 & -    \\  
35 &  1.46E-01 $\pm$ 1.62E-02 & 2.37E-01 $\pm$ 9.42E-03 & - & -    \\  
36 &  - & 2.36E-01 $\pm$ 9.38E-03 & - & -    \\  
37 &  1.79E-01 $\pm$ 1.66E-02 & 2.32E-01 $\pm$ 9.29E-03 & - & -    \\  
39 &  1.91E-01 $\pm$ 1.67E-02 & 2.29E-01 $\pm$ 9.19E-03 & - & -    \\  
40 &  - & 2.23E-01 $\pm$ 9.05E-03 & - & -    \\  
41 &  1.24E-01 $\pm$ 1.60E-02 & 2.21E-01 $\pm$ 8.98E-03 & 2.32E-01 $\pm$ 6.11E-02 & -    \\  
42 &  - & 2.14E-01 $\pm$ 8.81E-03 & 2.11E-01 $\pm$ 6.11E-02 & 1.10E+00 $\pm$ 2.09E-01    \\  
43 &  - & 2.10E-01 $\pm$ 8.68E-03 & 4.10E-01 $\pm$ 6.18E-02 & -    \\  
44 &  5.88E-02 $\pm$ 1.55E-02 & 2.08E-01 $\pm$ 8.64E-03 & - & -    \\  
45 &  1.36E-01 $\pm$ 1.61E-02 & 2.07E-01 $\pm$ 8.61E-03 & 4.14E-01 $\pm$ 6.19E-02 & -    \\  
46 &  - & 2.06E-01 $\pm$ 8.59E-03 & - & -    \\  
47 &  1.72E-01 $\pm$ 1.65E-02 & 2.01E-01 $\pm$ 8.45E-03 & - & -    \\  
48 &  1.04E-01 $\pm$ 1.58E-02 & 1.99E-01 $\pm$ 8.41E-03 & 4.60E-01 $\pm$ 6.21E-02 & -    \\  
49 &  1.31E-01 $\pm$ 1.61E-02 & 1.96E-01 $\pm$ 8.32E-03 & 4.25E-01 $\pm$ 6.19E-02 & -    \\  
50 &  - & 1.94E-01 $\pm$ 8.28E-03 & - & -    \\  
51 &  1.24E-01 $\pm$ 1.60E-02 & 1.90E-01 $\pm$ 8.18E-03 & 3.11E-01 $\pm$ 6.14E-02 & -    \\  
52 &  1.68E-01 $\pm$ 1.64E-02 & 1.84E-01 $\pm$ 8.02E-03 & - & -    \\  
53 &  1.15E-01 $\pm$ 1.59E-02 & 1.78E-01 $\pm$ 7.89E-03 & - & -    \\  
54 &  1.10E-01 $\pm$ 1.59E-02 & 1.76E-01 $\pm$ 7.84E-03 & - & -    \\  
55 &  9.22E-02 $\pm$ 1.57E-02 & 1.76E-01 $\pm$ 7.83E-03 & - & -    \\  
56 &  1.47E-01 $\pm$ 1.62E-02 & 1.74E-01 $\pm$ 7.78E-03 & 2.50E-01 $\pm$ 6.12E-02 & -    \\  
57 &  - & 1.73E-01 $\pm$ 7.76E-03 & 3.51E-01 $\pm$ 6.16E-02 & -    \\  
58 &  1.59E-01 $\pm$ 1.63E-02 & 1.73E-01 $\pm$ 7.76E-03 & - & -    \\  
59 &  - & 1.71E-01 $\pm$ 7.72E-03 & 3.58E-01 $\pm$ 6.16E-02 & -    \\  
60 &  - & 1.69E-01 $\pm$ 7.65E-03 & - & -    \\  
61 &  - & 1.68E-01 $\pm$ 7.63E-03 & - & -    \\  
63 &  6.31E-02 $\pm$ 1.55E-02 & 1.63E-01 $\pm$ 7.52E-03 & - & -    \\  
64 &  9.19E-02 $\pm$ 1.57E-02 & 1.61E-01 $\pm$ 7.48E-03 & 4.39E-01 $\pm$ 6.20E-02 & -    \\  
65 &  9.97E-02 $\pm$ 1.58E-02 & 1.61E-01 $\pm$ 7.46E-03 & 3.63E-01 $\pm$ 6.16E-02 & -    \\  
66 &  - & 1.59E-01 $\pm$ 7.44E-03 & - & -    \\  
67 &  - & 1.58E-01 $\pm$ 7.41E-03 & - & -    \\  
68 &  1.22E-01 $\pm$ 1.60E-02 & 1.58E-01 $\pm$ 7.40E-03 & - & -    \\  
69 &  8.06E-02 $\pm$ 1.56E-02 & 1.57E-01 $\pm$ 7.38E-03 & 2.93E-01 $\pm$ 6.13E-02 & -    \\  
70 &  9.76E-02 $\pm$ 1.58E-02 & 1.56E-01 $\pm$ 7.36E-03 & - & -    \\  
71 &  - & 1.55E-01 $\pm$ 7.34E-03 & - & -    \\  
72 &  - & 1.53E-01 $\pm$ 7.29E-03 & 5.19E-01 $\pm$ 6.25E-02 & -    \\  
73 &  - & 1.53E-01 $\pm$ 7.29E-03 & - & -    \\  
74 &  1.25E-01 $\pm$ 1.60E-02 & 1.50E-01 $\pm$ 7.23E-03 & - & -    \\  
75 &  - & 1.49E-01 $\pm$ 7.19E-03 & - & -    \\  
76 &  - & 1.48E-01 $\pm$ 7.18E-03 & 3.59E-01 $\pm$ 6.16E-02 & -    \\  
78 &  1.00E-01 $\pm$ 1.58E-02 & 1.47E-01 $\pm$ 7.15E-03 & - & -    \\  
79 &  1.03E-01 $\pm$ 1.58E-02 & 1.47E-01 $\pm$ 7.14E-03 & - & -    \\  
82 &  7.15E-02 $\pm$ 1.56E-02 & 1.44E-01 $\pm$ 7.09E-03 & 2.28E-01 $\pm$ 6.11E-02 & -    \\  
83 &  1.29E-01 $\pm$ 1.60E-02 & 1.43E-01 $\pm$ 7.07E-03 & - & -    \\  
85 &  1.30E-01 $\pm$ 1.60E-02 & 1.43E-01 $\pm$ 7.05E-03 & - & -    \\  
86 &  - & 1.42E-01 $\pm$ 7.05E-03 & - & -    \\  
88 &  1.15E-01 $\pm$ 1.59E-02 & 1.40E-01 $\pm$ 7.00E-03 & - & -    \\  
89 &  - & 1.40E-01 $\pm$ 7.00E-03 & 3.34E-01 $\pm$ 6.15E-02 & -    \\  
90 &  - & 1.40E-01 $\pm$ 7.00E-03 & - & -    \\  
92 &  - & 1.40E-01 $\pm$ 6.99E-03 & - & -    \\  
93 &  - & 1.40E-01 $\pm$ 6.99E-03 & 2.41E-01 $\pm$ 6.12E-02 & -    \\  
94 &  - & 1.39E-01 $\pm$ 6.97E-03 & - & -    \\  
95 &  - & 1.37E-01 $\pm$ 6.94E-03 & 5.30E-01 $\pm$ 6.25E-02 & -    \\  
96 &  - & 1.37E-01 $\pm$ 6.94E-03 & 2.53E-01 $\pm$ 6.12E-02 & -    \\  
97 &  4.95E-02 $\pm$ 1.55E-02 & 1.35E-01 $\pm$ 6.90E-03 & - & -    \\  
98 &  1.08E-01 $\pm$ 1.58E-02 & 1.35E-01 $\pm$ 6.89E-03 & - & -    \\  
99 &  1.17E-01 $\pm$ 1.59E-02 & 1.35E-01 $\pm$ 6.88E-03 & - & -    \\  
100 &  - & 1.33E-01 $\pm$ 6.84E-03 & - & -    \\  
101 &  - & 1.32E-01 $\pm$ 6.82E-03 & - & -    \\  
102 &  - & 1.32E-01 $\pm$ 6.81E-03 & - & -    \\  
103 &  8.21E-02 $\pm$ 1.57E-02 & 1.32E-01 $\pm$ 6.81E-03 & 5.45E-01 $\pm$ 6.27E-02 & -    \\  
104 &  - & 1.30E-01 $\pm$ 6.77E-03 & 3.28E-01 $\pm$ 6.15E-02 & -    \\  
105 &  - & 1.29E-01 $\pm$ 6.75E-03 & - & -    \\  
106 &  - & 1.28E-01 $\pm$ 6.74E-03 & - & -    \\  
107 &  8.29E-02 $\pm$ 1.57E-02 & 1.27E-01 $\pm$ 6.71E-03 & - & -    \\  
108 &  8.40E-02 $\pm$ 1.57E-02 & 1.27E-01 $\pm$ 6.71E-03 & - & -    \\  
109 &  - & 1.27E-01 $\pm$ 6.71E-03 & 1.89E-01 $\pm$ 6.10E-02 & -    \\  
110 &  1.32E-01 $\pm$ 1.61E-02 & 1.25E-01 $\pm$ 6.68E-03 & - & -    \\  
111 &  1.03E-01 $\pm$ 1.58E-02 & 1.25E-01 $\pm$ 6.67E-03 & - & -    \\  
112 &  - & 1.25E-01 $\pm$ 6.67E-03 & - & -    \\  
113 &  - & 1.25E-01 $\pm$ 6.67E-03 & - & -    \\  
114 &  8.23E-02 $\pm$ 1.57E-02 & 1.24E-01 $\pm$ 6.66E-03 & - & -    \\  
115 &  - & 1.23E-01 $\pm$ 6.63E-03 & - & -    \\  
117 &  - & 1.22E-01 $\pm$ 6.62E-03 & - & -    \\  
118 &  - & 1.21E-01 $\pm$ 6.60E-03 & 2.62E-01 $\pm$ 6.12E-02 & -    \\  
119 &  - & 1.21E-01 $\pm$ 6.59E-03 & - & -    \\  
120 &  - & 1.18E-01 $\pm$ 6.53E-03 & - & -    \\  
121 &  1.08E-01 $\pm$ 1.58E-02 & 1.17E-01 $\pm$ 6.51E-03 & - & -    \\  
122 &  - & 1.16E-01 $\pm$ 6.49E-03 & - & -    \\  
123 &  - & 1.16E-01 $\pm$ 6.49E-03 & - & -    \\  
124 &  - & 1.15E-01 $\pm$ 6.48E-03 & - & -    \\  
126 &  7.50E-02 $\pm$ 1.56E-02 & 1.13E-01 $\pm$ 6.44E-03 & - & -    \\  
127 &  - & 1.13E-01 $\pm$ 6.43E-03 & - & -    \\  
130 &  - & 1.10E-01 $\pm$ 6.38E-03 & - & -    \\  
132 &  - & 1.09E-01 $\pm$ 6.35E-03 & - & -    \\  
133 &  - & 1.07E-01 $\pm$ 6.32E-03 & - & -    \\  
134 &  - & 1.06E-01 $\pm$ 6.30E-03 & - & -    \\  
135 &  - & 1.06E-01 $\pm$ 6.30E-03 & - & -    \\  
136 &  - & 1.06E-01 $\pm$ 6.30E-03 & - & -    \\  
138 &  - & 1.05E-01 $\pm$ 6.29E-03 & - & -    \\  
139 &  8.47E-02 $\pm$ 1.57E-02 & 1.04E-01 $\pm$ 6.26E-03 & - & -    \\  
140 &  - & 1.04E-01 $\pm$ 6.26E-03 & - & -    \\  
142 &  - & 1.03E-01 $\pm$ 6.25E-03 & - & -    \\  
143 &  - & 1.03E-01 $\pm$ 6.25E-03 & 2.45E-01 $\pm$ 6.12E-02 & -    \\  
146 &  - & 1.01E-01 $\pm$ 6.22E-03 & - & -    \\  
147 &  - & 1.01E-01 $\pm$ 6.22E-03 & - & -    \\  
148 &  - & 1.01E-01 $\pm$ 6.21E-03 & - & -    \\  
149 &  - & 1.01E-01 $\pm$ 6.21E-03 & - & -    \\  
151 &  - & 9.98E-02 $\pm$ 6.19E-03 & 2.30E-01 $\pm$ 6.11E-02 & -    \\  
152 &  - & 9.97E-02 $\pm$ 6.19E-03 & - & -    \\  
154 &  - & 9.91E-02 $\pm$ 6.18E-03 & - & -    \\  
155 &  - & 9.89E-02 $\pm$ 6.17E-03 & - & -    \\  
156 &  - & 9.88E-02 $\pm$ 6.17E-03 & - & -    \\  
158 &  - & 9.81E-02 $\pm$ 6.16E-03 & 2.72E-01 $\pm$ 6.13E-02 & -    \\  
159 &  - & 9.74E-02 $\pm$ 6.15E-03 & 2.45E-01 $\pm$ 6.12E-02 & -    \\  
160 &  - & 9.74E-02 $\pm$ 6.15E-03 & - & -    \\  
162 &  - & 9.70E-02 $\pm$ 6.14E-03 & - & -    \\  
165 &  6.91E-02 $\pm$ 1.56E-02 & 9.54E-02 $\pm$ 6.11E-03 & - & -    \\  
166 &  - & 9.52E-02 $\pm$ 6.11E-03 & - & -    \\  
168 &  - & 9.48E-02 $\pm$ 6.10E-03 & - & -    \\  
169 &  - & 9.40E-02 $\pm$ 6.09E-03 & - & -    \\  
170 &  - & 9.36E-02 $\pm$ 6.08E-03 & - & -    \\  
171 &  - & 9.30E-02 $\pm$ 6.07E-03 & - & -    \\  
172 &  - & 9.24E-02 $\pm$ 6.06E-03 & - & -    \\  
173 &  - & 9.23E-02 $\pm$ 6.06E-03 & - & -    \\  
175 &  6.20E-02 $\pm$ 1.55E-02 & 9.20E-02 $\pm$ 6.05E-03 & - & -    \\  
176 &  - & 9.20E-02 $\pm$ 6.05E-03 & - & -    \\  
177 &  - & 9.19E-02 $\pm$ 6.05E-03 & - & -    \\  
179 &  - & 9.12E-02 $\pm$ 6.04E-03 & - & -    \\  
181 &  - & 9.09E-02 $\pm$ 6.04E-03 & - & -    \\  
183 &  - & 9.08E-02 $\pm$ 6.03E-03 & - & -    \\  
184 &  5.71E-02 $\pm$ 1.55E-02 & 9.08E-02 $\pm$ 6.03E-03 & - & -    \\  
185 &  7.33E-02 $\pm$ 1.56E-02 & 9.07E-02 $\pm$ 6.03E-03 & - & -    \\  
190 &  - & 8.99E-02 $\pm$ 6.02E-03 & - & -    \\  
191 &  - & 8.98E-02 $\pm$ 6.02E-03 & - & -    \\  
192 &  - & 8.95E-02 $\pm$ 6.01E-03 & - & -    \\  
194 &  - & 8.87E-02 $\pm$ 6.00E-03 & - & -    \\  
195 &  - & 8.86E-02 $\pm$ 6.00E-03 & - & -    \\  
196 &  - & 8.84E-02 $\pm$ 5.99E-03 & - & -    \\  
198 &  6.01E-02 $\pm$ 1.55E-02 & 8.81E-02 $\pm$ 5.99E-03 & - & -    \\  
199 &  - & 8.79E-02 $\pm$ 5.99E-03 & - & -    \\  
200 &  - & 8.78E-02 $\pm$ 5.98E-03 & - & -    \\  
201 &  - & 8.76E-02 $\pm$ 5.98E-03 & - & -    \\  
203 &  - & 8.75E-02 $\pm$ 5.98E-03 & - & -    \\  
204 &  - & 8.74E-02 $\pm$ 5.98E-03 & - & -    \\  
205 &  6.97E-02 $\pm$ 1.56E-02 & 8.61E-02 $\pm$ 5.96E-03 & - & -    \\  
206 &  5.58E-02 $\pm$ 1.55E-02 & 8.54E-02 $\pm$ 5.95E-03 & - & -    \\  
210 &  - & 8.43E-02 $\pm$ 5.93E-03 & - & -    \\  
211 &  - & 8.42E-02 $\pm$ 5.93E-03 & - & -    \\  
212 &  - & 8.41E-02 $\pm$ 5.92E-03 & 2.12E-01 $\pm$ 6.11E-02 & -    \\  
213 &  4.97E-02 $\pm$ 1.55E-02 & 8.31E-02 $\pm$ 5.91E-03 & - & -    \\  
214 &  - & 8.29E-02 $\pm$ 5.91E-03 & - & -    \\  
215 &  - & 8.28E-02 $\pm$ 5.90E-03 & - & -    \\  
216 &  - & 8.21E-02 $\pm$ 5.89E-03 & 2.87E-01 $\pm$ 6.13E-02 & -    \\  
218 &  - & 8.19E-02 $\pm$ 5.89E-03 & - & -    \\  
219 &  - & 8.18E-02 $\pm$ 5.89E-03 & - & -    \\  
222 &  4.66E-02 $\pm$ 1.55E-02 & 8.14E-02 $\pm$ 5.88E-03 & - & -    \\  
223 &  - & 8.14E-02 $\pm$ 5.88E-03 & - & -    \\  
224 &  - & 8.12E-02 $\pm$ 5.88E-03 & - & -    \\  
225 &  - & 8.12E-02 $\pm$ 5.88E-03 & - & -    \\  
226 &  8.06E-02 $\pm$ 1.56E-02 & 8.10E-02 $\pm$ 5.88E-03 & - & -    \\  
228 &  - & 8.09E-02 $\pm$ 5.88E-03 & - & -    \\  
232 &  - & 8.03E-02 $\pm$ 5.87E-03 & - & -    \\  
233 &  - & 7.94E-02 $\pm$ 5.85E-03 & - & -    \\  
234 &  - & 7.93E-02 $\pm$ 5.85E-03 & - & -    \\  
239 &  8.39E-02 $\pm$ 1.57E-02 & 7.83E-02 $\pm$ 5.84E-03 & - & -    \\  
244 &  - & 7.77E-02 $\pm$ 5.83E-03 & - & -    \\  
247 &  - & 7.74E-02 $\pm$ 5.82E-03 & - & -    \\  
252 &  5.99E-02 $\pm$ 1.55E-02 & 7.65E-02 $\pm$ 5.81E-03 & - & -    \\  
253 &  - & 7.64E-02 $\pm$ 5.81E-03 & - & -    \\  
254 &  6.67E-02 $\pm$ 1.56E-02 & 7.63E-02 $\pm$ 5.81E-03 & - & -    \\  
255 &  - & 7.59E-02 $\pm$ 5.80E-03 & - & -    \\  
256 &  - & 7.56E-02 $\pm$ 5.79E-03 & - & -    \\  
257 &  - & 7.47E-02 $\pm$ 5.78E-03 & - & -    \\  
258 &  - & 7.45E-02 $\pm$ 5.78E-03 & - & -    \\  
259 &  - & 7.43E-02 $\pm$ 5.78E-03 & - & -    \\  
260 &  - & 7.37E-02 $\pm$ 5.77E-03 & 2.60E-01 $\pm$ 6.12E-02 & -    \\  
261 &  - & 7.33E-02 $\pm$ 5.76E-03 & - & -    \\  
262 &  - & 7.32E-02 $\pm$ 5.76E-03 & - & -    \\  
265 &  - & 7.28E-02 $\pm$ 5.76E-03 & - & -    \\  
267 &  - & 7.25E-02 $\pm$ 5.75E-03 & - & -    \\  
270 &  - & 7.16E-02 $\pm$ 5.74E-03 & - & -    \\  
271 &  - & 7.15E-02 $\pm$ 5.74E-03 & - & -    \\  
275 &  - & 7.12E-02 $\pm$ 5.73E-03 & - & -    \\  
277 &  - & 7.10E-02 $\pm$ 5.73E-03 & - & -    \\  
279 &  - & 7.07E-02 $\pm$ 5.73E-03 & - & -    \\  
280 &  - & 7.06E-02 $\pm$ 5.72E-03 & - & -    \\  
281 &  - & 7.06E-02 $\pm$ 5.72E-03 & - & -    \\  
283 &  - & 7.03E-02 $\pm$ 5.72E-03 & - & -    \\  
287 &  - & 7.00E-02 $\pm$ 5.72E-03 & - & -    \\  
288 &  - & 6.99E-02 $\pm$ 5.71E-03 & - & -    \\  
290 &  - & 6.93E-02 $\pm$ 5.71E-03 & - & -    \\  
292 &  - & 6.91E-02 $\pm$ 5.70E-03 & - & -    \\  
294 &  - & 6.88E-02 $\pm$ 5.70E-03 & - & -    \\  
295 &  - & 6.87E-02 $\pm$ 5.70E-03 & - & -    \\  
297 &  - & 6.86E-02 $\pm$ 5.70E-03 & - & -    \\  
299 &  - & 6.84E-02 $\pm$ 5.69E-03 & - & -    \\  
300 &  - & 6.83E-02 $\pm$ 5.69E-03 & - & -    \\  
301 &  - & 6.82E-02 $\pm$ 5.69E-03 & - & -    \\  
302 &  - & 6.80E-02 $\pm$ 5.69E-03 & - & -    \\  
304 &  - & 6.80E-02 $\pm$ 5.69E-03 & - & -    \\  
306 &  - & 6.76E-02 $\pm$ 5.68E-03 & - & -    \\  
307 &  - & 6.76E-02 $\pm$ 5.68E-03 & - & -    \\  
308 &  - & 6.75E-02 $\pm$ 5.68E-03 & - & -    \\  
310 &  - & 6.74E-02 $\pm$ 5.68E-03 & - & -    \\  
311 &  - & 6.74E-02 $\pm$ 5.68E-03 & - & -    \\  
312 &  - & 6.73E-02 $\pm$ 5.68E-03 & - & -    \\  
314 &  - & 6.71E-02 $\pm$ 5.68E-03 & - & -    \\  
317 &  - & 6.66E-02 $\pm$ 5.67E-03 & - & -    \\  
318 &  - & 6.64E-02 $\pm$ 5.67E-03 & - & -    \\  
323 &  - & 6.57E-02 $\pm$ 5.66E-03 & - & -    \\  
324 &  - & 6.56E-02 $\pm$ 5.66E-03 & - & -    \\  
327 &  - & 6.52E-02 $\pm$ 5.65E-03 & - & -    \\  
328 &  - & 6.49E-02 $\pm$ 5.65E-03 & - & -    \\  
329 &  5.66E-02 $\pm$ 1.55E-02 & 6.49E-02 $\pm$ 5.65E-03 & - & -    \\  
334 &  - & 6.42E-02 $\pm$ 5.64E-03 & - & -    \\  
335 &  - & 6.41E-02 $\pm$ 5.64E-03 & - & -    \\  
336 &  - & 6.40E-02 $\pm$ 5.64E-03 & - & -    \\  
337 &  - & 6.40E-02 $\pm$ 5.64E-03 & - & -    \\  
338 &  - & 6.39E-02 $\pm$ 5.64E-03 & - & -    \\  
339 &  - & 6.38E-02 $\pm$ 5.63E-03 & - & -    \\  
340 &  - & 6.38E-02 $\pm$ 5.63E-03 & - & -    \\  
341 &  - & 6.35E-02 $\pm$ 5.63E-03 & - & -    \\  
342 &  6.39E-02 $\pm$ 1.56E-02 & 6.34E-02 $\pm$ 5.63E-03 & - & -    \\  
343 &  - & 6.34E-02 $\pm$ 5.63E-03 & - & -    \\  
344 &  - & 6.32E-02 $\pm$ 5.63E-03 & - & -    \\  
345 &  6.39E-02 $\pm$ 1.56E-02 & 6.31E-02 $\pm$ 5.63E-03 & - & -    \\  
348 &  - & 6.28E-02 $\pm$ 5.62E-03 & - & -    \\  
351 &  - & 6.23E-02 $\pm$ 5.61E-03 & - & -    \\  
352 &  - & 6.23E-02 $\pm$ 5.61E-03 & - & -    \\  
354 &  - & 6.20E-02 $\pm$ 5.61E-03 & - & -    \\  
355 &  - & 6.20E-02 $\pm$ 5.61E-03 & - & -    \\  
357 &  - & 6.18E-02 $\pm$ 5.61E-03 & - & -    \\  
358 &  - & 6.18E-02 $\pm$ 5.61E-03 & - & -    \\  
360 &  - & 6.16E-02 $\pm$ 5.61E-03 & - & -    \\  
364 &  - & 6.07E-02 $\pm$ 5.60E-03 & - & -    \\  
365 &  - & 6.06E-02 $\pm$ 5.59E-03 & - & -    \\  
366 &  - & 6.06E-02 $\pm$ 5.59E-03 & - & -    \\  
368 &  - & 6.03E-02 $\pm$ 5.59E-03 & - & -    \\  
369 &  - & 6.02E-02 $\pm$ 5.59E-03 & - & -    \\  
370 &  - & 6.00E-02 $\pm$ 5.59E-03 & - & -    \\  
373 &  - & 5.99E-02 $\pm$ 5.58E-03 & - & -    \\  
374 &  - & 5.98E-02 $\pm$ 5.58E-03 & - & -    \\  
377 &  - & 5.94E-02 $\pm$ 5.58E-03 & - & -    \\  
380 &  - & 5.91E-02 $\pm$ 5.58E-03 & - & -    \\  
384 &  - & 5.90E-02 $\pm$ 5.57E-03 & - & -    \\  
386 &  - & 5.88E-02 $\pm$ 5.57E-03 & - & -    \\  
391 &  - & 5.83E-02 $\pm$ 5.57E-03 & - & -    \\  
392 &  - & 5.82E-02 $\pm$ 5.57E-03 & - & -    \\  
393 &  - & 5.82E-02 $\pm$ 5.56E-03 & - & -    \\  
394 &  - & 5.81E-02 $\pm$ 5.56E-03 & - & -    \\  
396 &  - & 5.80E-02 $\pm$ 5.56E-03 & - & -    \\  
397 &  - & 5.80E-02 $\pm$ 5.56E-03 & - & -    \\  
398 &  - & 5.80E-02 $\pm$ 5.56E-03 & - & -    \\  
399 &  - & 5.80E-02 $\pm$ 5.56E-03 & - & -    \\  
400 &  - & 5.79E-02 $\pm$ 5.56E-03 & - & -    \\  
402 &  - & 5.74E-02 $\pm$ 5.56E-03 & - & -    \\  
410 &  - & 5.63E-02 $\pm$ 5.54E-03 & - & -    \\  
414 &  - & 5.58E-02 $\pm$ 5.54E-03 & - & -    \\  
415 &  - & 5.56E-02 $\pm$ 5.53E-03 & - & -    \\  
416 &  - & 5.56E-02 $\pm$ 5.53E-03 & - & -    \\  
418 &  - & 5.54E-02 $\pm$ 5.53E-03 & - & -    \\  
419 &  - & 5.54E-02 $\pm$ 5.53E-03 & - & -    \\  
422 &  - & 5.51E-02 $\pm$ 5.53E-03 & - & -    \\  
423 &  - & 5.51E-02 $\pm$ 5.53E-03 & - & -    \\  
424 &  - & 5.51E-02 $\pm$ 5.53E-03 & - & -    \\  
426 &  - & 5.50E-02 $\pm$ 5.53E-03 & - & -    \\  
430 &  - & 5.45E-02 $\pm$ 5.52E-03 & - & -    \\  
431 &  - & 5.44E-02 $\pm$ 5.52E-03 & - & -    \\  
432 &  - & 5.44E-02 $\pm$ 5.52E-03 & - & -    \\  
434 &  - & 5.40E-02 $\pm$ 5.52E-03 & - & -    \\  
436 &  - & 5.39E-02 $\pm$ 5.52E-03 & - & -    \\  
437 &  - & 5.39E-02 $\pm$ 5.52E-03 & - & -    \\  
439 &  - & 5.38E-02 $\pm$ 5.51E-03 & - & -    \\  
441 &  - & 5.36E-02 $\pm$ 5.51E-03 & - & -    \\  
443 &  6.67E-02 $\pm$ 1.56E-02 & 5.33E-02 $\pm$ 5.51E-03 & - & -    \\  
445 &  - & 5.31E-02 $\pm$ 5.51E-03 & - & -    \\  
447 &  - & 5.30E-02 $\pm$ 5.51E-03 & - & -    \\  
448 &  - & 5.30E-02 $\pm$ 5.51E-03 & - & -    \\  
449 &  - & 5.29E-02 $\pm$ 5.50E-03 & - & -    \\  
450 &  - & 5.29E-02 $\pm$ 5.50E-03 & 2.09E-01 $\pm$ 6.11E-02 & -    \\  
451 &  - & 5.29E-02 $\pm$ 5.50E-03 & - & -    \\  
452 &  - & 5.29E-02 $\pm$ 5.50E-03 & - & 6.94E-01 $\pm$ 2.03E-01    \\  
458 &  - & 5.24E-02 $\pm$ 5.50E-03 & - & -    \\  
460 &  - & 5.21E-02 $\pm$ 5.50E-03 & - & -    \\  
462 &  - & 5.20E-02 $\pm$ 5.49E-03 & - & -    \\  
463 &  - & 5.20E-02 $\pm$ 5.49E-03 & - & -    \\  
464 &  - & 5.19E-02 $\pm$ 5.49E-03 & - & -    \\  
465 &  - & 5.18E-02 $\pm$ 5.49E-03 & - & -    \\  
466 &  - & 5.17E-02 $\pm$ 5.49E-03 & - & -    \\  
467 &  - & 5.13E-02 $\pm$ 5.49E-03 & - & -    \\  
468 &  - & 5.13E-02 $\pm$ 5.49E-03 & - & -    \\  
472 &  - & 5.09E-02 $\pm$ 5.48E-03 & - & -    \\  
473 &  - & 5.09E-02 $\pm$ 5.48E-03 & - & -    \\  
474 &  - & 5.09E-02 $\pm$ 5.48E-03 & - & -    \\  
477 &  - & 5.06E-02 $\pm$ 5.48E-03 & - & -    \\  
482 &  - & 4.98E-02 $\pm$ 5.47E-03 & - & -    \\  
486 &  - & 4.97E-02 $\pm$ 5.47E-03 & - & -    \\  
488 &  - & 4.92E-02 $\pm$ 5.47E-03 & - & -    \\  
489 &  - & 4.91E-02 $\pm$ 5.46E-03 & - & -    \\  
490 &  - & 4.90E-02 $\pm$ 5.46E-03 & - & -    \\  
492 &  - & 4.88E-02 $\pm$ 5.46E-03 & - & -    \\  
493 &  - & 4.87E-02 $\pm$ 5.46E-03 & - & -    \\  
494 &  4.96E-02 $\pm$ 1.55E-02 & 4.86E-02 $\pm$ 5.46E-03 & - & -    \\  
496 &  - & 4.84E-02 $\pm$ 5.46E-03 & - & -    \\  
497 &  - & 4.83E-02 $\pm$ 5.46E-03 & - & -    \\  
499 &  - & 4.82E-02 $\pm$ 5.46E-03 & - & -    \\ 
\hline
\end{longtable}
%\end{landscape}
}

\clearpage

\onltab{4}{
\begin{longtable}{cccccc} 

\caption{\label{ADFSmeasurements2} Flux densities of 218 ADF-S sources from the fainter part of the 6$\sigma$ catalog, measured by AKARI.. }\\
\hline\hline
{ID}  &\multicolumn{4}{c}{Flux densities [Jy]} \\
{(ADF-S)} & {N60 (65 $\mu$m)} & {WIDE-S (90 $\mu$m)} &{WIDE-L (140 $\mu$m)} & {N160 (160 $\mu$m)} \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{ID}  &\multicolumn{4}{c}{Flux densities [Jy]} \\
{(ADFS)}& {N60 (65 $\mu$m)} & {WIDE-S (90 $\mu$m)} &{WIDE-L (140 $\mu$m)} & {N160 (160 $\mu$m)} \\ 
\hline
\endhead
\hline
\endfoot

\hline
\renewcommand{\footnoterule}{}

503 & - & 4.79E-02 $\pm$ 5.45E-03 & - & -    \\  
504 & - & 4.78E-02 $\pm$ 5.45E-03 & - & -    \\  
507 & - & 4.75E-02 $\pm$ 5.45E-03 & - & -    \\  
513 & - & 4.70E-02 $\pm$ 5.44E-03 & - & -    \\  
514 & - & 4.69E-02 $\pm$ 5.44E-03 & - & -    \\  
519 & - & 4.68E-02 $\pm$ 5.44E-03 & - & -    \\  
523 & - & 4.65E-02 $\pm$ 5.44E-03 & - & -    \\  
524 & - & 4.65E-02 $\pm$ 5.44E-03 & - & -    \\  
526 & - & 4.64E-02 $\pm$ 5.44E-03 & - & -    \\  
530 & 6.38E-02 $\pm$ 1.56E-02 & 4.62E-02 $\pm$ 5.44E-03 & - & -    \\  
532 & - & 4.61E-02 $\pm$ 5.43E-03 & - & -    \\  
533 & - & 4.61E-02 $\pm$ 5.43E-03 & - & -    \\  
534 & - & 4.60E-02 $\pm$ 5.43E-03 & - & -    \\  
536 & - & 4.60E-02 $\pm$ 5.43E-03 & - & -    \\  
538 & - & 4.59E-02 $\pm$ 5.43E-03 & - & -    \\  
541 & - & 4.57E-02 $\pm$ 5.43E-03 & - & -    \\  
543 & - & 4.55E-02 $\pm$ 5.43E-03 & - & -    \\  
544 & - & 4.54E-02 $\pm$ 5.43E-03 & 2.49E-01 $\pm$ 6.12E-02 & -    \\  
545 & - & 4.53E-02 $\pm$ 5.43E-03 & - & -    \\  
548 & - & 4.51E-02 $\pm$ 5.42E-03 & - & -    \\  
552 & - & 4.49E-02 $\pm$ 5.42E-03 & - & -    \\  
554 & - & 4.48E-02 $\pm$ 5.42E-03 & - & -    \\  
555 & - & 4.48E-02 $\pm$ 5.42E-03 & - & -    \\  
556 & - & 4.47E-02 $\pm$ 5.42E-03 & - & -    \\  
559 & - & 4.46E-02 $\pm$ 5.42E-03 & - & -    \\  
560 & - & 4.46E-02 $\pm$ 5.42E-03 & - & -    \\  
564 & - & 4.41E-02 $\pm$ 5.42E-03 & - & -    \\  
565 & - & 4.39E-02 $\pm$ 5.41E-03 & - & -    \\  
567 & - & 4.37E-02 $\pm$ 5.41E-03 & - & -    \\  
570 & - & 4.36E-02 $\pm$ 5.41E-03 & - & -    \\  
572 & - & 4.35E-02 $\pm$ 5.41E-03 & - & -    \\  
574 & - & 4.35E-02 $\pm$ 5.41E-03 & - & -    \\  
575 & - & 4.35E-02 $\pm$ 5.41E-03 & - & -    \\  
576 & - & 4.35E-02 $\pm$ 5.41E-03 & - & -    \\  
577 & - & 4.34E-02 $\pm$ 5.41E-03 & - & -    \\  
578 & - & 4.33E-02 $\pm$ 5.41E-03 & - & -    \\  
579 & - & 4.31E-02 $\pm$ 5.41E-03 & - & -    \\  
582 & - & 4.30E-02 $\pm$ 5.40E-03 & - & -    \\  
583 & - & 4.30E-02 $\pm$ 5.40E-03 & - & -    \\  
585 & - & 4.29E-02 $\pm$ 5.40E-03 & - & -    \\  
588 & - & 4.28E-02 $\pm$ 5.40E-03 & - & -    \\  
593 & - & 4.27E-02 $\pm$ 5.40E-03 & - & -    \\  
595 & - & 4.27E-02 $\pm$ 5.40E-03 & - & -    \\  
596 & - & 4.27E-02 $\pm$ 5.40E-03 & - & -    \\  
598 & - & 4.26E-02 $\pm$ 5.40E-03 & - & -    \\  
603 & - & 4.23E-02 $\pm$ 5.40E-03 & - & -    \\  
604 & - & 4.23E-02 $\pm$ 5.40E-03 & - & -    \\  
606 & - & 4.22E-02 $\pm$ 5.40E-03 & - & -    \\  
608 & - & 4.21E-02 $\pm$ 5.40E-03 & - & -    \\  
610 & - & 4.20E-02 $\pm$ 5.40E-03 & - & -    \\  
612 & - & 4.19E-02 $\pm$ 5.39E-03 & - & -    \\  
618 & - & 4.17E-02 $\pm$ 5.39E-03 & - & -    \\  
621 & - & 4.16E-02 $\pm$ 5.39E-03 & - & -    \\  
624 & - & 4.15E-02 $\pm$ 5.39E-03 & - & -    \\  
625 & - & 4.15E-02 $\pm$ 5.39E-03 & - & -    \\  
629 & - & 4.14E-02 $\pm$ 5.39E-03 & - & -    \\  
632 & - & 4.13E-02 $\pm$ 5.39E-03 & - & -    \\  
633 & - & 4.12E-02 $\pm$ 5.39E-03 & - & -    \\  
634 & - & 4.11E-02 $\pm$ 5.39E-03 & - & -    \\  
636 & - & 4.11E-02 $\pm$ 5.39E-03 & - & -    \\  
639 & - & 4.08E-02 $\pm$ 5.38E-03 & - & -    \\  
640 & - & 4.07E-02 $\pm$ 5.38E-03 & - & -    \\  
644 & - & 4.06E-02 $\pm$ 5.38E-03 & - & -    \\  
648 & - & 4.05E-02 $\pm$ 5.38E-03 & - & -    \\  
652 & - & 4.04E-02 $\pm$ 5.38E-03 & - & -    \\  
653 & - & 4.04E-02 $\pm$ 5.38E-03 & - & -    \\  
654 & - & 4.03E-02 $\pm$ 5.38E-03 & - & -    \\  
659 & - & 4.01E-02 $\pm$ 5.38E-03 & - & -    \\  
662 & - & 3.99E-02 $\pm$ 5.38E-03 & - & -    \\  
664 & - & 3.98E-02 $\pm$ 5.38E-03 & - & -    \\  
669 & - & 3.95E-02 $\pm$ 5.37E-03 & - & -    \\  
670 & - & 3.94E-02 $\pm$ 5.37E-03 & - & -    \\  
675 & - & 3.93E-02 $\pm$ 5.37E-03 & - & -    \\  
677 & - & 3.92E-02 $\pm$ 5.37E-03 & - & -    \\  
679 & - & 3.91E-02 $\pm$ 5.37E-03 & - & -    \\  
685 & - & 3.90E-02 $\pm$ 5.37E-03 & - & -    \\  
686 & - & 3.89E-02 $\pm$ 5.37E-03 & - & -    \\  
690 & - & 3.87E-02 $\pm$ 5.37E-03 & - & -    \\  
692 & - & 3.86E-02 $\pm$ 5.37E-03 & - & -    \\  
693 & - & 3.86E-02 $\pm$ 5.37E-03 & - & -    \\  
694 & - & 3.85E-02 $\pm$ 5.37E-03 & - & -    \\  
697 & - & 3.84E-02 $\pm$ 5.36E-03 & - & -    \\  
698 & - & 3.84E-02 $\pm$ 5.36E-03 & - & -    \\  
699 & - & 3.83E-02 $\pm$ 5.36E-03 & - & -    \\  
700 & - & 3.83E-02 $\pm$ 5.36E-03 & - & -    \\  
708 & - & 3.79E-02 $\pm$ 5.36E-03 & - & -    \\  
709 & - & 3.79E-02 $\pm$ 5.36E-03 & - & -    \\  
710 & - & 3.79E-02 $\pm$ 5.36E-03 & - & -    \\  
713 & - & 3.78E-02 $\pm$ 5.36E-03 & - & -    \\  
715 & - & 3.78E-02 $\pm$ 5.36E-03 & - & -    \\  
717 & - & 3.76E-02 $\pm$ 5.36E-03 & - & -    \\  
718 & - & 3.76E-02 $\pm$ 5.36E-03 & - & -    \\  
720 & - & 3.76E-02 $\pm$ 5.36E-03 & - & -    \\  
721 & - & 3.75E-02 $\pm$ 5.36E-03 & - & -    \\  
723 & - & 3.75E-02 $\pm$ 5.36E-03 & - & -    \\  
728 & - & 3.73E-02 $\pm$ 5.36E-03 & - & -    \\  
729 & - & 3.73E-02 $\pm$ 5.36E-03 & - & -    \\  
730 & - & 3.73E-02 $\pm$ 5.36E-03 & - & -    \\  
734 & - & 3.72E-02 $\pm$ 5.35E-03 & - & -    \\  
738 & - & 3.70E-02 $\pm$ 5.35E-03 & - & -    \\  
739 & - & 3.70E-02 $\pm$ 5.35E-03 & - & -    \\  
740 & - & 3.70E-02 $\pm$ 5.35E-03 & - & -    \\  
743 & - & 3.70E-02 $\pm$ 5.35E-03 & - & -    \\  
749 & - & 3.68E-02 $\pm$ 5.35E-03 & - & -    \\  
750 & - & 3.68E-02 $\pm$ 5.35E-03 & - & -    \\  
754 & - & 3.67E-02 $\pm$ 5.35E-03 & - & -    \\  
758 & - & 3.65E-02 $\pm$ 5.35E-03 & - & -    \\  
760 & - & 3.64E-02 $\pm$ 5.35E-03 & - & -    \\  
762 & - & 3.63E-02 $\pm$ 5.35E-03 & - & -    \\  
763 & - & 3.63E-02 $\pm$ 5.35E-03 & - & -    \\  
764 & - & 3.63E-02 $\pm$ 5.35E-03 & - & -    \\  
765 & - & 3.61E-02 $\pm$ 5.35E-03 & - & -    \\  
769 & - & 3.60E-02 $\pm$ 5.35E-03 & - & -    \\  
770 & - & 3.60E-02 $\pm$ 5.35E-03 & - & -    \\  
771 & 4.96E-02 $\pm$ 1.55E-02 & 3.60E-02 $\pm$ 5.34E-03 & - & -    \\  
772 & - & 3.59E-02 $\pm$ 5.34E-03 & - & -    \\  
774 & - & 3.58E-02 $\pm$ 5.34E-03 & - & -    \\  
776 & - & 3.58E-02 $\pm$ 5.34E-03 & - & -    \\  
777 & - & 3.58E-02 $\pm$ 5.34E-03 & - & -    \\  
778 & - & 3.57E-02 $\pm$ 5.34E-03 & - & -    \\  
781 & - & 3.56E-02 $\pm$ 5.34E-03 & - & -    \\  
782 & - & 3.56E-02 $\pm$ 5.34E-03 & - & -    \\  
784 & - & 3.55E-02 $\pm$ 5.34E-03 & - & -    \\  
789 & - & 3.51E-02 $\pm$ 5.34E-03 & - & -    \\  
790 & - & 3.51E-02 $\pm$ 5.34E-03 & - & -    \\  
791 & - & 3.51E-02 $\pm$ 5.34E-03 & - & -    \\  
794 & - & 3.51E-02 $\pm$ 5.34E-03 & - & -    \\  
795 & - & 3.51E-02 $\pm$ 5.34E-03 & - & -    \\  
796 & - & 3.51E-02 $\pm$ 5.34E-03 & - & -    \\  
797 & - & 3.51E-02 $\pm$ 5.34E-03 & - & -    \\  
800 & - & 3.49E-02 $\pm$ 5.34E-03 & - & -    \\  
801 & - & 3.49E-02 $\pm$ 5.34E-03 & - & -    \\  
806 & - & 3.48E-02 $\pm$ 5.34E-03 & - & -    \\  
807 & - & 3.47E-02 $\pm$ 5.34E-03 & - & -    \\  
809 & - & 3.46E-02 $\pm$ 5.33E-03 & - & -    \\  
810 & - & 3.46E-02 $\pm$ 5.33E-03 & - & -    \\  
811 & - & 3.46E-02 $\pm$ 5.33E-03 & - & -    \\  
812 & - & 3.46E-02 $\pm$ 5.33E-03 & - & -    \\  
813 & - & 3.46E-02 $\pm$ 5.33E-03 & - & -    \\  
815 & - & 3.46E-02 $\pm$ 5.33E-03 & - & -    \\  
816 & - & 3.45E-02 $\pm$ 5.33E-03 & - & 7.82E-01 $\pm$ 2.04E-01    \\  
824 & - & 3.43E-02 $\pm$ 5.33E-03 & - & -    \\  
826 & - & 3.42E-02 $\pm$ 5.33E-03 & - & -    \\  
827 & - & 3.42E-02 $\pm$ 5.33E-03 & - & -    \\  
828 & - & 3.42E-02 $\pm$ 5.33E-03 & - & -    \\  
830 & - & 3.41E-02 $\pm$ 5.33E-03 & - & -    \\  
831 & - & 3.40E-02 $\pm$ 5.33E-03 & - & -    \\  
833 & - & 3.40E-02 $\pm$ 5.33E-03 & - & -    \\  
834 & - & 3.40E-02 $\pm$ 5.33E-03 & - & -    \\  
837 & - & 3.38E-02 $\pm$ 5.33E-03 & - & -    \\  
838 & - & 3.38E-02 $\pm$ 5.33E-03 & - & -    \\  
841 & - & 3.36E-02 $\pm$ 5.33E-03 & - & -    \\  
843 & - & 3.36E-02 $\pm$ 5.33E-03 & - & -    \\  
846 & - & 3.34E-02 $\pm$ 5.33E-03 & - & -    \\  
849 & - & 3.33E-02 $\pm$ 5.32E-03 & - & -    \\  
851 & - & 3.33E-02 $\pm$ 5.32E-03 & - & -    \\  
853 & - & 3.33E-02 $\pm$ 5.32E-03 & - & -    \\  
854 & - & 3.33E-02 $\pm$ 5.32E-03 & - & -    \\  
857 & - & 3.32E-02 $\pm$ 5.32E-03 & - & -    \\  
858 & - & 3.32E-02 $\pm$ 5.32E-03 & - & -    \\  
859 & 5.52E-02 $\pm$ 1.55E-02 & 3.32E-02 $\pm$ 5.32E-03 & - & -    \\  
860 & - & 3.32E-02 $\pm$ 5.32E-03 & - & -    \\  
865 & - & 3.31E-02 $\pm$ 5.32E-03 & - & -    \\  
869 & - & 3.31E-02 $\pm$ 5.32E-03 & - & -    \\  
870 & - & 3.30E-02 $\pm$ 5.32E-03 & - & -    \\  
874 & - & 3.30E-02 $\pm$ 5.32E-03 & - & -    \\  
875 & - & 3.30E-02 $\pm$ 5.32E-03 & - & -    \\  
879 & - & 3.29E-02 $\pm$ 5.32E-03 & - & -    \\  
882 & - & 3.29E-02 $\pm$ 5.32E-03 & - & -    \\  
883 & - & 3.28E-02 $\pm$ 5.32E-03 & - & -    \\  
885 & - & 3.28E-02 $\pm$ 5.32E-03 & - & -    \\  
886 & - & 3.28E-02 $\pm$ 5.32E-03 & - & -    \\  
888 & - & 3.27E-02 $\pm$ 5.32E-03 & - & -    \\  
891 & - & 3.26E-02 $\pm$ 5.32E-03 & - & -    \\  
892 & - & 3.26E-02 $\pm$ 5.32E-03 & - & -    \\  
894 & - & 3.25E-02 $\pm$ 5.32E-03 & - & -    \\  
898 & - & 3.24E-02 $\pm$ 5.32E-03 & - & -    \\  
902 & - & 3.24E-02 $\pm$ 5.32E-03 & - & -    \\  
904 & - & 3.24E-02 $\pm$ 5.32E-03 & - & -    \\  
907 & - & 3.23E-02 $\pm$ 5.32E-03 & - & -    \\  
908 & - & 3.23E-02 $\pm$ 5.32E-03 & - & -    \\  
911 & - & 3.22E-02 $\pm$ 5.32E-03 & - & -    \\  
913 & - & 3.21E-02 $\pm$ 5.32E-03 & - & -    \\  
917 & - & 3.20E-02 $\pm$ 5.32E-03 & - & -    \\  
920 & - & 3.19E-02 $\pm$ 5.31E-03 & - & -    \\  
924 & - & 3.18E-02 $\pm$ 5.31E-03 & - & -    \\  
926 & - & 3.17E-02 $\pm$ 5.31E-03 & - & -    \\  
928 & - & 3.16E-02 $\pm$ 5.31E-03 & - & -    \\  
931 & - & 3.15E-02 $\pm$ 5.31E-03 & - & -    \\  
932 & - & 3.15E-02 $\pm$ 5.31E-03 & - & -    \\  
935 & - & 3.15E-02 $\pm$ 5.31E-03 & - & -    \\  
938 & - & 3.14E-02 $\pm$ 5.31E-03 & - & -    \\  
940 & - & 3.14E-02 $\pm$ 5.31E-03 & - & -    \\  
942 & - & 3.14E-02 $\pm$ 5.31E-03 & - & -    \\  
943 & - & 3.13E-02 $\pm$ 5.31E-03 & - & -    \\  
945 & - & 3.13E-02 $\pm$ 5.31E-03 & - & -    \\  
947 & - & 3.13E-02 $\pm$ 5.31E-03 & - & -    \\  
949 & - & 3.13E-02 $\pm$ 5.31E-03 & - & -    \\  
950 & - & 3.12E-02 $\pm$ 5.31E-03 & - & -    \\  
951 & - & 3.12E-02 $\pm$ 5.31E-03 & - & -    \\  
955 & - & 3.12E-02 $\pm$ 5.31E-03 & - & -    \\  
956 & - & 3.11E-02 $\pm$ 5.31E-03 & - & -    \\  
959 & - & 3.11E-02 $\pm$ 5.31E-03 & - & -    \\  
962 & - & 3.10E-02 $\pm$ 5.31E-03 & - & -    \\  
967 & - & 3.09E-02 $\pm$ 5.31E-03 & - & -    \\  
968 & - & 3.09E-02 $\pm$ 5.31E-03 & - & -    \\  
971 & - & 3.08E-02 $\pm$ 5.31E-03 & - & -    \\  
975 & - & 3.07E-02 $\pm$ 5.31E-03 & - & -    \\  
978 & - & 3.07E-02 $\pm$ 5.31E-03 & - & -    \\  
980 & - & 3.07E-02 $\pm$ 5.31E-03 & - & -    \\  
981 & - & 3.07E-02 $\pm$ 5.31E-03 & - & -    \\  
982 & - & 3.06E-02 $\pm$ 5.31E-03 & - & -    \\  
983 & - & 3.06E-02 $\pm$ 5.31E-03 & - & -    \\  
996 & - & 3.02E-02 $\pm$ 5.30E-03 & - & -    \\  
1000 & - & 3.01E-02 $\pm$ 5.30E-03 & - & -    \\   

\hline
\end{longtable}
%\end{landscape}
}

\clearpage

\onltab{5}{
\begin{longtable}{ccccccc} 

\caption{\label{measurements1} Flux densities in other wavelengths, found for the counterparts of the ADFS sources in the public databases, for the 10$\sigma$ catalog - part 1.}\\ 

\hline\hline
{ID}  &  {0.44 $\mu$m} & {0.47 $\mu$m$^C$} & {0.55 $\mu$m}  & {0.64 $\mu$m}  & {0.71 $\mu$m} \\ 
{(ADF-S)}  & {} & {} & {} & {} & {} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{ID}  &  {0.44 $\mu$m} & {0.47 $\mu$m$^C$} & {0.55 $\mu$m}  & {0.64 $\mu$m}  & {0.71 $\mu$m} \\ 
{(ADF-S)} &{} & {} & {} & {} & {}\\
\hline
\endhead
\hline
\endfoot

\hline

1&7.05E-03$\pm$6.09E-04$^A$ & 5.16E-03$\pm$6.03E-04& - &1.39E-02$\pm$1.20E-03$^A$ &1.41E-02$^D$ \\ 
& 7.35E-03$\pm$6.35E-03$^A$ & &  &1.44E-02$\pm$1.25E-03$^A$&  \\ 
 & 7.59E-03$\pm$6.56E-04$^A$ & & &1.47E-02$\pm$1.27E-03$^D$  & \\ 
& 7.90E-03$\pm$1.69E-03$^B$& & & & \\  
& 7.38E-03$^D$& & & & \\

2&1.38E-03$\pm$1.19E-14$^A$ & 1.50E-03$\pm$1.23E-04& - &2.46E-03$\pm$2.13E-04$^A$ &2.63E-03$^D$ \\ 
& 1.46E-03$\pm$1.27E-04$^A$ & &  &2.62E-03$\pm$2.26E-04$^A$&  \\  
& 1.53E-03$\pm$1.32E-04$^A$ & & &2.76E-03$\pm$2.38E-04$^D$  & \\ 
& 1.49E-03$^D$  & & & & \\

3& 1.19E-01$^D$  & - &2.43E-01$\pm$2.85E-02$^B$ & - &3.54E-01$^D$ \\ 
&  1.20E-01$\pm$1.40E-02$^B$& &2.98E-01$^D$  & - &  \\ 

4&2.89E-02$\pm$2.50E-03$^A$ & 2.47E-02$\pm$2.29E-04&4.03E-02$\pm$3.49E-03$^B$ &4.04E-02$\pm$3.49E-03$^A$ &4.33E-02$^D$ \\ 
 & 3.03E-02$\pm$2.62E-03$^A$ & &4.55E-02$^D$  &4.31E-02$\pm$3.73E-03$^A$& 3.50E-02$\pm$9.81E-04$^F$  \\  
 & 3.16E-02$\pm$2.74E-03$^A$ & & &4.55E-02$\pm$3.93E-03$^D$  & 8.63E-03$\pm$2.42E-04$^F$\\ 
 & 3.08E-02$^D$  & & & 4.10E-02$\pm$2.33E-03$^E$&2.73E-02$\pm$7.65E-04$^F$ \\  
 & 3.20E-02$\pm$6.83E-03$^B$ & & & & \\  
 & 3.32E-02$\pm$4.23E-03$^B$ & & & & \\  
 & 3.69E-02$^B$ & & & & \\ 
 & 2.47E-02$\pm$2.29E-04$^E$ & & & & \\ 

5&3.58E-03$\pm$3.09E-04$^A$ & 3.14E-03$\pm$3.67E-04& - &3.12E-03$\pm$5.29E-04$^A$ &6.20E-03$^D$ \\ & 3.91E-03$\pm$3.09E-04$^A$ & & &6.38E-03$\pm$5.51E-04$^A$&  \\  & 4.04E-03$\pm$3.49E-04$^A$ & & &6.51E-03$\pm$5.63E-04$^D$  & \\ & 3.91E-03$^D$  & & & & \\ 

6& - & 5.26E-04$\pm$6.14E-05& - & - & - \\  

7& 4.13E-03$^D$  & -&- &- & -\\ 
8& 4.13E-03$^D$  &- &- & -& -\\ 
9& 4.13E-03$^D$  & -& -& -& -\\  
  
10&6.95E-03$\pm$6.01E-04$^A$ & 5.45E-03$\pm$6.37E-04&2.06E-02$\pm$3.54E-03$^B$ &1.70E-02$\pm$1.47E-03$^A$ &1.93E-02$^D$ \\
 & 7.59E-03$\pm$6.56E-04$^A$ & &  &1.87E-02$\pm$1.62E-03$^A$&  \\  
& 8.43E-03$\pm$7.29E-04$^A$ & & &2.01E-02$\pm$1.73E-03$^D$  & \\ 
& 8.16E-03$^D$  & & & & \\& 1.18E-02$\pm$2.01E-03$^B$ & & & & \\ 
 
11&5.07E-03$\pm$4.38E-04$^A$ & 6.41E-03$\pm$4.21E-03& - &9.34E-03$\pm$8.07E-04$^A$ &9.47E-03$^D$ \\
& 5.00E-03$\pm$4.32E-04$^A$ & &  &9.81E-03$\pm$8.48E-04$^A$&  \\
& 5.07E-03$\pm$4.38E-04$^A$ & & &9.94E-03$\pm$8.59E-04$^D$  & \\ 
& 4.92E-03$^D$  & & & & \\  
& 5.31E-03$\pm$1.13E-03$^B$ & & & & \\

12& - & 4.71E-04$\pm$5.50E-05& - & - & - \\  

14& - & 3.41E-04$\pm$3.98E-05& - & - & - \\  

16& - & 2.97E-04$\pm$3.47E-05& - & - & - \\  
17&4.39E-03$\pm$3.80E-04$^A$ & 4.54E-03$\pm$5.30E-04& - &5.06E-03$\pm$4.37E-04$^A$ &5.50E-03$^D$ \\
& 4.97E-03$\pm$4.29E-04$^A$ & & &5.76E-03$\pm$4.98E-04$^D$  & \\ 
& 4.83E-03$^D$  & & & & \\ 
& 5.22E-03$\pm$1.11E-03$^B$ & & & & \\

18& - & 3.00E-03$\pm$3.50E-04& - & - & - \\  
19& - & - & - & - & - \\  
20& - & 2.49E-04$\pm$2.91E-05& - & - & - \\  

22& - & 1.54E-03$\pm$1.80E-04& - & - & - \\  
23&  6.02E-04$^D$ & - & - & - &8.88E-04$^D$ \\
 
26& - & 1.00E-04$\pm$1.17E-05& - & - & - \\  

28& - & 1.11E-04$\pm$1.30E-05& - & - & - \\
  
29&2.77E-03$\pm$2.39E-04$^A$ & - & - &6.07E-03$\pm$5.25E-04$^A$ &6.43E-03$^D$ \\ 
& 2.94E-03$\pm$2.54E-04$^A$ & &  &6.49E-03$\pm$5.61E-04$^A$&  \\  
& 3.13E-03$\pm$2.70E-04$^A$ & & &6.73E-03$\pm$5.81E-04$^D$  & \\ 
& 3.02E-03$^D$  & & & & \\ 
30& - & - & - & - & - \\  
31& - & 4.75E-04$\pm$5.55E-05& - & - & - \\
32& - & 2.49E-03$\pm$2.91E-04& - & - & - \\  
 
35 & 2.86E-01$^D$  &- &8.66E-01$^D$  & - &  \\ 
36&  1.64E-03$^D$ & 2.25E-04$\pm$2.63E-05& - & - & - \\
37& - & 1.42E-04$\pm$1.66E-05& - & - & - \\  
39& - & 2.59E-03$\pm$3.02E-04& - & - & - \\  
 
45& 1.04E-02$^D$& 1.65E-03$\pm$1.92E-04& - & - & - \\
46& - & 1.49E-04$\pm$1.74E-05& - & - & - \\  
47& - & 5.71E-05$\pm$7.86E-06& - & - & - \\  

49& - & 3.84E-05$\pm$6.51E-06& - & - & - \\  
50& - & 8.97E-04$\pm$1.05E-04& - & - & - \\  
51&2.49E-03$\pm$2.15E-04$^A$ & 2.38E-03$\pm$2.78E-04& - &4.56E-03$\pm$3.94E-04$^A$ &4.66E-03$^D$ \\
 & 2.74E-03$\pm$2.37E-04$^A$ & &  &4.68E-03$\pm$4.82E-04$^A$&  \\ 
 & 2.91E-03$\pm$2.51E-04$^A$ & & &4.87E-03$\pm$4.21E-04$^D$  & \\
 & 2.83E-03$^D$  & & & & \\ 
 & 3.09E-03$\pm$6.59E-04$^B$ & & & & \\

52& - & 1.00E-03$\pm$1.17E-04& - & - & - \\  
53&  1.64E-03$^D$  & 4.97E-04$\pm$5.81E-05& - & - & - \\
54& - & 1.79E-04$\pm$2.09E-05& - & - & - \\  
  
56& - & 5.30E-04$\pm$6.20E-05& - & - & - \\  
57&3.16E-03$\pm$2.73E-04$^A$ & - & - &6.90E-03$\pm$5.97E-04$^A$ &6.61E-03$^D$ \\ 
& 3.30E-03$\pm$2.85E-04$^A$ & &  &6.71E-03$\pm$5.80E-04$^A$&  \\  
& 3.37E-03$\pm$2.91E-04$^A$ & & &6.90E-03$\pm$5.97E-04$^D$  & \\ 
& 3.25E-03$^D$  & & & & \\ 

59& - & 1.26E-04$\pm$1.47E-05& - & - & - \\  
60& 1.64E-03$^D$ & 3.29E-04$\pm$3.84E-05& - & - & - \\
 
63& - & 2.00E-04$\pm$2.34E-05& - & - & - \\  
  
65& - & 4.37E-04$\pm$5.11E-05& - & - & - \\ & 4.13E-03$^D$  & & & & \\ 
  
67&1.88E-03$\pm$1.62E-04$^A$ & 1.19E-03$\pm$1.39E-04& - &1.84E-03$\pm$1.90E-04$^A$ &1.93E-03$^D$ \\
 & 1.94E-03$\pm$1.68E-04$^A$ & & &1.94E-03$\pm$1.68E-04$^A$&  \\
  & 2.02E-03$\pm$1.74E-05$^A$ & & &2.02E-03$\pm$1.75E-04$^D$  & \\
 & 1.96E-03$^D$  & & & & \\ 
 
69& - & 3.77E-04$\pm$4.41E-05& - & - & - \\  
70&  1.56E+00$^D$  &-&5.02E+00$^D$  & - &  \\  
71& 1.56E+00$^D$ &- &5.02E+00$^D$  & - &  \\  

72&4.23E-03$\pm$3.65E-04$^A$ & 3.08E-03$\pm$3.60E-04& - &7.27E-03$\pm$6.28E-04$^A$ &7.59E-03$^D$ \\
& 4.44E-03$\pm$3.83E-04$^A$ & &  &7.69E-03$\pm$6.65E-04$^A$&  \\
& 4.59E-03$\pm$3.96E-04$^A$ & & &7.92E-03$\pm$6.85E-04$^D$  & \\
& 4.45E-03$^D$  & & & & \\
& 4.80E-03$\pm$1.03E-03$^B$ & & & & \\
  
74& - & 2.05E-04$\pm$2.40E-05& - & - & - \\  

75&7.33E-03$\pm$6.33E-04$^A$ & 3.74E-03$\pm$4.37E-04& - &1.31E-02$\pm$1.12E-03$^A$ &1.42E-02$^D$ \\ 
& 7.73E-03$\pm$6.68E-04$^A$ & &  &1.40E-02$\pm$1.21E-03$^A$&  \\  
& 8.13E-03$\pm$7.02E-04$^A$ & & &1.49E-02$\pm$1.29E-03$^D$  & \\ 
& 7.87E-03$^D$  & & & & \\  & 8.42E-04$\pm$1.80E-04$^B$ & & & & \\  
& 5.83E-03$\pm$8.02E-05$^B$ & & & & \\  

76&4.35E-03$\pm$3.76E-04$^A$ & 4.14E-03$\pm$4.83E-04& - &7.24E-03$\pm$6.25E-04$^A$ &8.03E-03$^D$ \\ 
& 4.55E-03$\pm$3.93E-04$^A$ & &  &4.63E-03$\pm$6.60E-04$^A$&  \\  
& 4.83E-03$\pm$4.18E-04$^A$ & & &8.39E-03$\pm$7.25E-04$^D$  & \\ 
& 4.70E-03$^D$  & & & & \\ 
& 5.07E-03$\pm$1.08E-04$^B$ & & & & \\

78& 1.64E-03$^D$  & 1.17E-03$\pm$1.17E-04& - & - & - \\
79& - & 2.91E-05$\pm$4.94E-06& - & - & - \\  
82& - & 8.10E-05$\pm$9.47E-06& - & - & - \\  
83& - & 4.06E-05$\pm$5.59E-06& - & - & - \\  
85& 1.64E-03$^D$ & 3.17E-04$\pm$3.70E-05& - & - & - \\ 
88& - & 1.15E-04$\pm$1.34E-05& - & - & - \\  
89& 1.64E-03$^D$ & 6.99E-04$\pm$2.51E-04& - & - & - \\
90& - & 2.17E-04$\pm$2.54E-05& - & - & - \\  
92& - & 5.82E-05$\pm$8.00E-06& - & - & - \\  
  
94&2.31E-03$\pm$2.00E-04$^A$ & - & - &4.08E-03$\pm$3.52E-04$^A$ & - \\ 
& 2.63E-03$\pm$2.27E-04$^A$ & &  &4.50E-03$\pm$3.89E-04$^A$&  \\  
& 2.88E-03$\pm$1.49E-04$^A$ & & & - & \\ 
& 2.81E-03$^D$  & & & & \\ 

95& 1.04E-02$^D$ & 2.15E-03$\pm$2.51E-04&3.64E-03$\pm$2.81E-04$^B$ & - & - \\ 
& 2.10E-03$\pm$1.40E-04$^B$& & & & \\  
  
96& - & 7.67E-05$\pm$8.96E-06& - & - & - \\  

97&1.59E-03$\pm$1.37E-04$^A$ & - & - &3.21E-03$\pm$2.77E-04$^A$ &3.35E-03$^D$ \\ 
& 1.68E-03$\pm$1.45E-04$^A$ & &  &3.38E-03$\pm$2.92E-04$^A$&  \\ 
 & 1.72E-03$\pm$1.48E-04$^A$ & & &3.49E-03$\pm$3.02E-04$^D$  & \\ 
& 1.66E-03$^D$  & & & & \\
 
98& - & 8.64E-05$\pm$1.01E-05& - & - & - \\  
99& - & 4.75E-05$\pm$6.54E-06& - & - & - \\  
  
100&4.91E-03$\pm$4.24E-04$^A$ & - & - &1.01E-02$\pm$8.69E-04$^A$ &1.17E-02$^D$ \\ 
& 5.48E-03$\pm$4.74E-04$^A$ & &  &1.11E-02$\pm$9.66E-04$^A$&  \\  
& 5.95E-03$\pm$5.14E-04$^A$ & & &1.23E-02$\pm$1.06E-03$^D$  & \\
& 5.75E-03$^D$  & & & & \\  
& 6.16E-03$\pm$1.31E-03$^B$ & & & & \\
 
102& - & 7.53E-05$\pm$8.80E-06& - & - & - \\  

103& 7.09E-04$\pm$6.12E-05$^A$ & - & - & 1.55E-03$\pm$1.34E-04$^D$ &1.47E-03$^D$ \\
& 6.85E-04$^D$ & & &  & \\

104& - & 1.04E-03$\pm$1.21E-04& - & - & - \\  
105& 1.04E-02$^D$ & 1.24E-03$\pm$2.51E-04& - & - & - \\
106& - & 5.30E-04$\pm$6.20E-05& - & - & - \\  
107& 4.13E-03$^D$ & 4.66E-04$\pm$5.45E-05& - & - & - \\

110& 6.55E-03$^D$ & 4.93E-04$\pm$5.76E-05& 1.25E-03$^D$ & - & - \\

111& - & 5.16E-04$\pm$6.03E-05& - & - & - \\  
112& - & 2.94E-05$\pm$4.99E-06& - & - & - \\  
113& - & 3.64E-04$\pm$4.25E-05& - & - & - \\  
114& - & 2.86E-04$\pm$3.34E-05& - & - & - \\  
115& - & 1.69E-04$\pm$1.98E-05& - & - & - \\  
 
120& 4.13E-03$^D$ & 4.79E-04$\pm$5.60E-05& - & - & - \\
121& - & 4.75E-05$\pm$6.54E-06& - & - & - \\  

123& - & 8.56E-04$\pm$1.00E-04& - & - & - \\  
124& - & 2.97E-05$\pm$5.03E-06& - & - & - \\  
126& - & 2.68E-04$\pm$3.14E-05& - & - & - \\  
127& - & 5.82E-05$\pm$8.00E-06& - & - & - \\  
130& - & 4.58E-05$\pm$6.30E-06& - & - & - \\  
132& - & 6.38E-05$\pm$7.45E-06& - & - & - \\  
133& - & 9.30E-05$\pm$1.09E-05& - & - & - \\  
134& 4.13E-03$^D$ & 5.11E-03$\pm$5.97E-05& - & - & - \\
135&2.35E-03$\pm$2.03E-04$^A$ & 2.38E-03$\pm$2.78E-04& - &2.85E-03$\pm$2.47E-04$^A$ &3.17E-03$^D$ \\ 
& 2.52E-03$\pm$2.18E-04$^A$ & &  &3.10E-03$\pm$2.67E-04$^A$&  \\  
& 2.78E-03$\pm$5.95E-04$^A$ & & &3.23E-03$\pm$2.87E-04$^D$  & \\
& 2.56E-03$^D$  & & & & \\ 

136& 4.13E-03$^D$ & 5.11E-03$\pm$5.97E-05& - & - & - \\  
138& - & 4.02E-04$\pm$4.70E-05& - & - & - \\  
139& - & 2.42E-04$\pm$2.83E-05& - & - & - \\  
140 & 2.01E+00$^D$  &- &2.24E+00$^D$  & - &  \\ 
142& - & 7.74E-05$\pm$9.04E-06& - & - & - \\  
 
148& - & 1.23E-04$\pm$1.43E-05& - & - & - \\  
149& 1.64E-03$^D$ & 3.64E-04$\pm$4.25E-05& - & - & - \\
151& - & 1.01E-04$\pm$1.01E-04& - & - & - \\  
152& - & 8.10E-05$\pm$9.47E-06& - & - & - \\  
 
155& - & 7.53E-04$\pm$8.80E-05& - & - & - \\  
156& - & 7.53E-04$\pm$8.80E-05& - & - & - \\  
 
160& - & 8.18E-05$\pm$9.56E-06& - & - & - \\  
162& - & 1.34E-04$\pm$1.57E-05& - & - & - \\  
165 & 1.64E-03$^D$  & & & & \\ 
166& 1.14E-01$^D$  & 1.10E-03$\pm$1.28E-04& - & - & - \\ 
168& - & 1.72E-04$\pm$2.02E-05& - & - & - \\ 

169&7.65E-04$\pm$6.61E-05$^A$ & 8.56E-04$\pm$1.00E-04& - &1.18E-03$\pm$1.02E-04$^A$ &1.21E-03$^D$ \\ 
& 8.03E-04$\pm$6.94E-05$^A$ & &  &1.25E-03$\pm$1.08E-04$^A$&  \\  
& 8.16E-04$\pm$7.08E-05$^A$ & & &1.27E-03$\pm$1.10E-04$^D$  & \\ 
& 7.94E-04$^D$  & & & & \\ 

170& - & 2.63E-05$\pm$4.46E-06& - & - & - \\  
171& - & 9.48E-05$\pm$1.11E-05& - & - & - \\  
172& - & 3.47E-05$\pm$5.89E-06& - & - & - \\  

179& - & 1.86E-04$\pm$2.17E-05& - & - & - \\  
 
183& - & 3.32E-04$\pm$3.88E-05& - & - & - \\  
 
185& - & 3.41E-05$\pm$5.78E-06& - & - & - \\  
 
194& - & 1.34E-03$\pm$1.57E-04& - & - & - \\  
195& - & 7.95E-05$\pm$9.30E-06& - & - & - \\  
  
198& - & 7.60E-05$\pm$8.88E-06& - & - & - \\  
199& - & 3.77E-05$\pm$6.39E-06& - & - & - \\  

203& - & 6.32E-05$\pm$7.38E-06& - & - & - \\  
204& - & 3.44E-05$\pm$5.83E-06& - & - & - \\  
205& - & 4.33E-04$\pm$5.06E-05& - & - & - \\  
206& - & 4.54E-05$\pm$6.24E-06& - & - & - \\  
  
211& - & 1.12E-04$\pm$1.31E-05& - & - & - \\  
212& - & 1.59E-04$\pm$1.85E-05& - & - & - \\  
213& - & 2.17E-04$\pm$2.54E-05& - & - & - \\  
214& - & 1.37E-04$\pm$1.60E-05& - & - & - \\  
215& - & 4.29E-04$\pm$5.02E-05& - & - & - \\  
216& - & 1.14E-04$\pm$1.33E-05& - & - & - \\  

222& - & 2.84E-05$\pm$4.81E-06& - & - & - \\  
 
224& - & 3.95E-05$\pm$5.44E-06& - & - & - \\  
 
228& - & 8.18E-05$\pm$9.56E-06& - & - & - \\  
232& - & 1.11E-04$\pm$1.30E-05& - & - & - \\  
233& - & 2.21E-04$\pm$2.58E-05& - & - & - \\  
234& - & 5.92E-05$\pm$8.15E-06& - & - & - \\  

244& 1.64E-03$^D$ & 3.38E-04$\pm$3.95E-05& - & - & - \\ 
252& - & 3.47E-04$\pm$4.06E-05& - & - & - \\  
253& 1.64E-03$^D$ & 1.17E-03$\pm$1.37E-04& - & - & - \\  
254& - & 2.71E-05$\pm$4.59E-06& - & - & - \\  
255& - & 1.28E-04$\pm$1.50E-05& - & - & - \\  
256& - & 2.89E-05$\pm$4.90E-06& - & - & - \\  
257& - & 9.22E-05$\pm$1.08E-05& - & - & - \\  
258& - & 4.66E-05$\pm$6.42E-06& - & - & - \\  
259& - & 9.30E-05$\pm$1.09E-05& - & - & - \\  
260& - & 1.47E-04$\pm$1.72E-05& - & - & - \\  
261& 1.64E-03$^D$ & 1.91E-04$\pm$2.20E-05& - & - & - \\ 
265& - & 2.86E-04$\pm$3.34E-05& - & - & - \\  
267& 1.64E-03$^D$  & 5.98E-04$\pm$6.99E-05& - & - & - \\ 

271& - & 3.60E-07$\pm$4.62E-05& - & - & - \\  

277& - & 3.05E-05$\pm$5.17E-06& - & - & - \\  
279& - & 2.84E-05$\pm$4.81E-06& - & - & - \\  
280& - & 1.47E-04$\pm$1.72E-05& - & - & - \\  
281& - & 4.37E-04$\pm$5.11E-05& - & - & - \\  
  
287& - & 2.07E-04$\pm$2.42E-05& - & - & - \\  
  
290& - & 1.08E-04$\pm$1.26E-05& - & - & - \\  

294& - & 5.21E-05$\pm$7.17E-06& - & - & - \\  
 
299&1.49E-03$\pm$1.28E-04$^A$ & - &4.18E-03$\pm$7.74E-04$^B$ &2.48E-03$\pm$2.14E-04$^A$ &2.51E-03$^D$ \\ 
& 1.56E-03$\pm$1.35E-04$^A$ & &  &2.60E-03$\pm$2.24E-04$^A$&  \\  
& 1.58E-03$\pm$1.36E-04$^A$ & & &2.65E-03$\pm$2.29E-04$^D$  & \\ 
& 1.53E-03$^D$  & & & & \\  & 1.68E-03$\pm$3.59E-04$^B$ & & & & \\  
& 2.95E-03$\pm$5.31E-04$^B$ & & & & \\  
 
301& - & 1.02E-03$\pm$1.19E-04& - & - & - \\  
302& - & 1.33E-04$\pm$1.56E-05& - & - & - \\  
306& 1.64E-03$^D$  & 2.24E-04$\pm$2.78E-05& - & - & - \\ 
307& - & 3.84E-05$\pm$6.51E-06& - & - & - \\  
310& - & 2.97E-05$\pm$5.03E-06& - & - & - \\  
311& - & 3.17E-04$\pm$3.70E-05& - & - & - \\  
312& - & 5.82E-05$\pm$8.00E-06& - & - & - \\  
314& - & 9.39E-04$\pm$1.10E-04& - & - & - \\  
317& - & 9.30E-05$\pm$1.09E-05& - & - & - \\  
318& - & 3.23E-05$\pm$5.47E-06& - & - & - \\  
324& - & 2.34E-04$\pm$2.73E-05& - & - & - \\  
328& - & 2.15E-04$\pm$2.51E-05& - & - & - \\  
329& - & 3.91E-04$\pm$4.57E-05& - & - & - \\  
334& - & 8.33E-05$\pm$9.73E-06& - & - & - \\  
341& - & 6.62E-05$\pm$7.73E-06& - & - & - \\  
342& - & 1.31E-03$\pm$1.53E-04& - & - & - \\  
343& - & 4.02E-04$\pm$4.70E-05& - & - & - \\  
344& - & 1.33E-04$\pm$1.56E-05& - & - & - \\  
345& - & 1.31E-03$\pm$1.53E-04& - & - & - \\  
348& - & 1.15E-04$\pm$1.34E-05& - & - & - \\  
351& - & 2.11E-04$\pm$2.47E-05& - & - & - \\  
352& - & 1.15E-04$\pm$7.71E-06& - & - & - \\  
354& - & 3.99E-04$\pm$4.66E-05& - & - & - \\  
355& - & 4.10E-04$\pm$4.79E-05& - & - & - \\  
357& - & 3.32E-05$\pm$5.62E-06& - & - & - \\  
358& - & 6.44E-05$\pm$7.52E-06& - & - & - \\  
364& - & 1.86E-04$\pm$2.17E-05& - & - & - \\  
365& - & 1.23E-04$\pm$1.43E-05& - & - & - \\  
366& - & 6.20E-05$\pm$8.54E-06& - & - & - \\  
369& - & 6.93E-05$\pm$8.10E-06& - & - & - \\  
370&1.89E-03$\pm$1.63E-04$^A$ & 2.05E-03$\pm$2.40E-04& - &2.20E-03$\pm$1.90E-04$^A$ &2.49E-03$^D$ \\ 
& 2.01E-03$\pm$1.74E-04$^A$ & &  &2.41E-03$\pm$2.27E-04$^A$&  \\  
& 2.08E-03$\pm$1.80E-04$^A$ & & &2.62E-03$\pm$2.27E-04$^D$  & \\ 
& 2.01E-03$^D$  & & & & \\
 
373& - & 6.20E-05$\pm$8.54E-06& - & - & - \\  
377& - & 1.09E-04$\pm$1.27E-05& - & - & - \\  
384& - & 1.71E-04$\pm$2.00E-05& - & - & - \\  
386& - & 1.11E-04$\pm$1.30E-05& - & - & - \\  
391& - & 2.13E-04$\pm$2.49E-05& - & - & - \\  
394&  1.64E-03$^D$  & 8.10E-04$\pm$4.45E-05& - & - & - \\ 
396& - & 4.37E-05$\pm$6.02E-06& - & - & - \\  
397& - & 3.35E-04$\pm$3.91E-05& - & - & - \\  
398& - & 1.16E-04$\pm$1.36E-05& - & - & - \\  
399& - & 3.47E-05$\pm$5.89E-06& - & - & - \\  
400&9.24E-04$\pm$7.98E-05$^A$ & - & - &1.17E-03$\pm$1.09E-04$^A$ &1.24E-03$^D$ \\ 
& 1.01E-03$\pm$8.76E-05$^A$ & &  &1.26E-03$\pm$1.09E-04$^A$&  \\ 
 & 1.06E-03$\pm$9.15E-05$^A$ & & &1.30E-03$\pm$1.12E-04$^D$  & \\
 & 1.03E-03$^D$  & & & & \\ 

410& - & 1.14E-04$\pm$1.33E-05& - & - & - \\  
415& - & 8.41E-04$\pm$9.82E-05& - & - & - \\  
416& - & 1.34E-04$\pm$1.57E-05& - & - & - \\  
419& - & 3.95E-05$\pm$5.44E-06& - & - & - \\  
422& - & 2.54E-05$\pm$4.30E-06& - & - & - \\  
423& - & 4.37E-05$\pm$6.02E-06& - & - & - \\  
424& - & 1.87E-03$\pm$2.19E-04& - & - & - \\  
426& - & 1.09E-04$\pm$1.27E-05& - & - & - \\  
430& - & 8.64E-05$\pm$1.01E-05& - & - & - \\  
434& - & 2.97E-05$\pm$5.03E-06& - & - & - \\  
436& - & 5.35E-05$\pm$7.37E-06& - & - & - \\  
437& 1.64E-03$^D$  & 3.77E-04$\pm$4.41E-05& - & - & - \\ 
439& - & 2.89E-05$\pm$4.90E-06& - & - & - \\  
443& - & 1.18E-04$\pm$1.38E-05& - & - & - \\  
445& - & 1.19E-04$\pm$1.39E-05& - & - & - \\  
447& - & 1.43E-04$\pm$1.68E-05& - & - & - \\  
448& - & 6.99E-05$\pm$8.17E-06& - & - & - \\  
452& - & 1.27E-04$\pm$1.49E-05& - & - & - \\  
458& - & 4.79E-05$\pm$6.60E-06& - & - & - \\  
460& - & 3.50E-05$\pm$5.94E-06& - & - & - \\  
462& - & 3.08E-05$\pm$5.22E-06& - & - & - \\  
463& - & 2.91E-04$\pm$3.41E-05& - & - & - \\  
464& - & 1.93E-04$\pm$2.25E-05& - & - & - \\  
465& - & 5.11E-05$\pm$7.04E-06& - & - & - \\  
466& - & 1.69E-04$\pm$1.98E-05& - & - & - \\  
467& - & 3.99E-05$\pm$5.49E-06& - & - & - \\  
468& - & 6.93E-05$\pm$8.10E-06& - & - & - \\  
472& - & 8.56E-05$\pm$1.00E-05& - & - & - \\  
473& - & 3.08E-04$\pm$3.60E-05& - & - & - \\  
474 & -  &- &1.37E-03$^D$  & - &  \\
477& - & 5.98E-05$\pm$8.23E-06& - & - & - \\  
482& - & 4.97E-05$\pm$6.84E-06& - & - & - \\  
486& - & 2.61E-05$\pm$4.42E-06& - & - & - \\  
488& - & 3.91E-05$\pm$6.63E-06& - & - & - \\  
489& - & 3.00E-05$\pm$5.08E-06& - & - & - \\  
490& 4.13E-03$^D$ & 3.32E-04$\pm$3.88E-05& - & - & - \\
492& - & 9.05E-05$\pm$1.06E-05& - & - & - \\  
494& - & 1.24E-04$\pm$1.45E-05& - & - & - \\  
496& - & 8.48E-05$\pm$9.91E-06& - & - & - \\  
497& - & 3.08E-04$\pm$3.60E-05& - & - & - \\  
499& - & 1.11E-04$\pm$1.30E-05& - & - & - \\  
\hline
\end{longtable}
\begin{longtable}{ccccccc} 

\caption{\label{measurements2} Flux densities in other wavelengths found for the counterparts of the ADFS sources in the public databases, for the 10$\sigma$ catalog - part 2.}\\ 

\hline\hline
{ID}  &  {0.79 $\mu$m} & {1.25 $\mu$m} & {1.65 $\mu$m}  & {2.22 $\mu$m}  & {12 $\mu$m$^I$} \\ 
{(ADF-S)}  & {} & {} & {} & {} & {} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{ID}  &  {0.79 $\mu$m} & {1.25 $\mu$m} & {1.65 $\mu$m}  & {2.22 $\mu$m}  & {12 $\mu$m$^I$} \\ 
{(ADF-S)} &{} & {} & {} & {} & {}\\
\hline
\endhead
\hline
\endfoot

\hline

1&2.38E-02$\pm$1.19E-03$^G$ &4.31E-02$\pm$1.13E-04$^H$ & 5.66E-02$\pm$1.85E-04$^H$ &5.37E-02$\pm$2.31E-04$^H$ &1.25E-01$\pm$1.38E-02  \\ & &4.31E-02$\pm$1.13E-04$^D$ &5.66E-02$\pm$1.85E-04$^D$ &5.37E-02$\pm$2.31E-04$^D$ & & \\

2& - &8.17E-03$\pm$3.21E-05$^H$ & 1.04E-02$\pm$6.71E-05$^H$ &7.71E-03$\pm$6.75E-05$^H$ &6.45E-02$\pm$1.81E-01  \\ & &8.17E-03$\pm$3.89E-05$^D$ &1.04E-02$\pm$6.71E-05$^D$ &7.71E-03$\pm$6.75E-05$^D$ & & \\
3& -&1.02E+00$\pm$2.17E-03$^D$ &1.26E+00$\pm$3.27E-03$^D$ &9.85E-01$\pm$3.06E-03$^D$&- \\

4&2.02E+15$\pm$1.24E-02$^J$  &5.24E-02$\pm$1.54E-04$^H$ & 3.30E-02$\pm$5.34E-02$^H$ &4.50E-02$\pm$4.11E-02$^H$ &2.38E-04$\pm$2.50E-01  \\ & &5.24E-02$\pm$1.54E-02$^D$ &5.34E-02$\pm$2.23E-04$^D$ &4.11E-04$\pm$2.38E-04$^D$ & & \\
5& - &1.62E-02$\pm$6.35E-05$^H$ & 1.73E-02$\pm$1.05E-04$^H$ &1.83E-02$\pm$1.10E-04$^H$ & $<$ 5.48E-02 \\ & &1.62E-02$\pm$6.35E-05$^D$ &1.75E-02$\pm$1.07E-04$^D$ &1.83E-02$\pm$1.10E-04$^D$ & & \\
6& - &3.42E-03$\pm$3.11E-05$^H$ & 3.07E-03$\pm$5.11E-05$^H$ &4.61E-03$\pm$5.18E-05$^H$ & $<$5.02E-02
\\ & &3.42E-03$^D$ &3.07E-03$^D$ &4.61E-03$^D$ & & \\
7& - &4.07E-03$\pm$2.21E-05$^H$ & 5.22E-03$\pm$3.93E-05$^H$ &4.19E-03$\pm$4.09E-05$^H$ &$<$8.02E-02\\ & &4.07E-03$\pm$2.21E-05$^D$ &5.22E-03$\pm$3.93E-05$^D$ &4.19E-03$\pm$4.09E-05$^D$ & & \\
8& - &8.75E-03$\pm$4.19E-05$^H$ & 1.30E-02$\pm$7.52E-05$^H$ &1.22E-02$\pm$7.75E-05$^H$ & - \\ & &8.75E-03$\pm$4.19E-05$^D$ &1.30E-02$\pm$7.52E-05$^D$ &1.22E-02$\pm$7.75E-05$^D$ & & \\
9& - &1.53E-02$\pm$6.23E-05$^H$ & 1.69E-02$\pm$9.87E-05$^H$ &1.20E-02$\pm$1.01E-04$^H$ & - \\ & &1.53E-02$\pm$6.23E-05$^D$ &1.69E-02$\pm$9.87E-05$^D$ &1.20E-02$\pm$1.01E-04$^D$ & & \\
10& - &4.50E-02$\pm$1.38E-04$^H$ & 5.69E-02$\pm$1.76E-04$^H$ &4.62E-02$\pm$2.22E-04$^H$ &6.69E-02$\pm$1.74E-02  \\ & &4.50E-02$\pm$1.38E-04$^D$ &5.69E-02$\pm$1.76E-04$^D$ &4.62E-02$\pm$2.22E-04$^D$ & & \\
11&1.49E-02$\pm$7.44E-04$^G$ &2.66E-02$\pm$9.14E-05$^H$ & 3.45E-02$\pm$1.54E-04$^H$ &2.97E-02$\pm$1.61E-04$^H$ & - \\ & &2.66E-02$\pm$9.14E-05$^D$ &3.78E-02$\pm$1.70E-04$^D$ &2.97E-02$\pm$1.61E-04$^D$ & & \\
12& - &2.86E-03$\pm$2.11E-05$^H$ & 3.57E-03$\pm$3.91E-05$^H$ &3.71E-03$\pm$4.01E-05$^H$ & $<$ 6.17E-02\\  
13& - & - & - & - &$<$ 6.96E-02 \\  
14& - & - & - & - &$<$ 4.05E-02$\pm$2.50E-01  \\  
15& - &2.83E-03$\pm$2.21E-05$^H$ & 4.20E-03$\pm$3.48E-05$^H$ &3.61E-03$\pm$3.97E-05$^H$ & $<$ 6.17E-02 \\  
16& - & - & - & - & $<$ 7.03E-02 \\  
17& - &5.24E-03$\pm$3.90E-05$^H$ & 4.49E-03$\pm$5.88E-05$^H$ &4.20E-03$\pm$6.43E-05$^H$ & - \\ & &5.24E-03$\pm$3.90E-05$^D$ &4.49E-03$\pm$5.88E-05$^D$ &4.20E-03$\pm$6.43E-05$^D$ & -& \\
18& - &1.45E-02$\pm$6.79E-05$^H$ & 2.04E-02$\pm$1.12E-04$^H$ &1.31E-02$\pm$1.00E-04$^H$ & - \\ & &1.45E-02$\pm$6.79E-05$^D$ &2.04E-02$\pm$1.12E-04$^D$ &1.55E-02$\pm$1.16E-04$^D$ &- & \\
19& - &4.59E-03$\pm$2.88E-05$^H$ & 6.41E-03$\pm$4.66E-05$^H$ &5.38E-03$\pm$5.02E-05$^H$ & \\ 
20& - &1.93E-03$\pm$2.01E-05$^H$ & 3.27E-03$\pm$3.06E-05$^H$ &2.46E-03$\pm$2.13E-05$^H$ & - \\  
21& - &1.88E-02$\pm$5.34E-05$^H$ & 2.45E-02$\pm$8.66E-05$^H$ &1.80E-02$\pm$9.28E-05$^H$ & - \\ & &1.88E-02$\pm$5.34E-05$^D$ &2.45E-02$\pm$8.66E-05$^D$ &1.80E-02$\pm$9.28E-05$^D$ & & \\
22& - &8.47E-03$\pm$4.63E-05$^H$ & 1.17E-02$\pm$8.48E-05$^H$ &1.04E-02$\pm$8.64E-05$^H$ & - \\ & &8.47E-03$\pm$4.63E-05$^D$ &1.17E-02$\pm$8.48E-05$^D$ &1.04E-02$\pm$8.64E-05$^D$ & & \\
23 &- &3.40E-03$\pm$2.54E-05$^D$ &4.54E-03$\pm$4.02E-05$^D$ &3.70E-03$\pm$4.57E-05$^D$ & -  \\
24& - &4.45E-03$\pm$2.82E-05$^H$ & 4.95E-03$\pm$4.46E-05$^H$ &5.15E-03$\pm$4.79E-05$^H$ & - \\  
25& - &2.93E-03$\pm$2.10E-05$^H$ & 3.01E-03$\pm$3.19E-05$^H$ &3.28E-03$\pm$3.73E-05$^H$ &- \\ 
27& - & - & - & - & $<$ 5.40E-02\\  
29& - &1.93E-02$\pm$6.44E-05$^H$ & 2.35E-02$\pm$1.05E-04$^H$ &1.96E-02$\pm$1.12E-04$^H$ & - \\ & &1.93E-02$\pm$6.44E-05$^D$ &2.35E-02$\pm$1.05E-04$^D$ &1.96E-02$\pm$1.12E-04$^D$ & & \\
30& - &4.00E-03$\pm$2.68E-05$^H$ & 5.76E-03$\pm$4.11E-05$^H$ &5.85E-03$\pm$4.72E-05$^H$ & $<$ 5.05E-02  \\  
31& - &2.11E-03$\pm$1.68E-05$^H$ & 3.46E-03$\pm$2.39E-05$^H$ &2.81E-03$\pm$3.15E-05$^H$ & - \\  
32& - &8.25E-03$\pm$4.56E-05$^H$ & 1.13E-02$\pm$7.23E-05$^H$ &7.66E-03$\pm$7.81E-05$^H$ & - \\ & &8.25E-03$\pm$4.56E-05$^D$ &1.13E-02$\pm$7.23E-05$^D$ &7.66E-03$\pm$7.81E-05$^D$ & & \\
34& - &6.58E-03$\pm$3.57E-05$^H$ & 1.03E-02$\pm$6.41E-05$^H$ &1.17E-02$\pm$7.07E-05$^H$ & -\\ 
35& -&3.44E+00$\pm$1.08E-02$^D$ &2.30E+00$\pm$1.31E-02$^D$ &1.63E+00$\pm$4.48E-03$^D$ & - \\
36& - &4.37E-03$\pm$3.48E-05$^H$ & 4.90E-03$\pm$5.66E-05$^H$ &4.43E-03$\pm$5.89E-05$^H$ & - \\ & &4.37E-03$\pm$3.48E-05$^D$ &4.90E-03$\pm$5.66E-05$^D$ &4.43E-03$\pm$5.89E-05$^D$ & & \\
39& - &1.42E-02$\pm$4.71E-05$^H$ & 2.48E-03$\pm$2.61E-05$^H$ &2.01E-03$\pm$3.37E-05$^H$ & - \\ & &1.42E-02$\pm$4.71E-05$^D$ &1.64E-02$\pm$7.09E-05$^D$ &1.11E-02$\pm$8.96E-05$^D$ & & \\
40& - &3.21E-03$\pm$2.21E-05$^H$ & 3.70E-03$\pm$3.38E-05$^H$ &4.26E-03$\pm$4.01E-05$^H$ & - \\  
41& - &1.79E-03$\pm$1.18E-05$^H$ & 2.52E-03$\pm$2.02E-05$^H$ &2.45E-03$\pm$1.98E-05$^H$ &- \\ 
42& - &5.24E-03$\pm$3.29E-05$^H$ & 7.44E-03$\pm$5.37E-05$^H$ &4.66E-03$\pm$5.64E-05$^H$ & - \\ 
& &5.24E-03$\pm$3.29E-05$^D$ &7.44E-03$\pm$5.37E-05$^D$ &4.66E-03$\pm$5.64E-05$^D$ & & \\
43& - &1.12E-02$\pm$4.15E-05$^H$ & 1.50E-02$\pm$6.80E-05$^H$ &1.50E-02$\pm$7.35E-05$^H$ & - \\  
44& - &5.30E-03$\pm$2.98E-05$^H$ & 6.28E-03$\pm$4.71E-05$^H$ &5.90E-03$\pm$5.28E-05$^H$ & - \\  
45& - &1.34E-02$\pm$5.08E-05$^H$ & 1.75E-02$\pm$7.89E-05$^H$ &1.40E-02$\pm$9.80E-05$^H$ & - \\ & &1.34E-02$\pm$5.08E-05$^D$ &1.75E-02$\pm$7.89E-05$^D$ &1.40E-02$\pm$9.80E-05$^D$ & & \\
46& - &1.27E-03$\pm$1.96E-05$^H$ & 2.32E-03$\pm$3.28E-05$^H$ &2.78E-03$\pm$3.52E-05$^H$ & $<$ 4.07E-02 \\  
48& - &2.68E-03$\pm$2.19E-05$^H$ & 4.33E-03$\pm$3.53E-05$^H$ &3.12E-03$\pm$3.80E-05$^H$ & - \\  
50& - &3.59E-03$\pm$3.00E-05$^H$ & 4.45E-03$\pm$4.66E-05$^H$ &2.59E-03$\pm$3.62E-05$^H$ & - \\ & &3.59E-03$\pm$3.00E-05$^D$ &4.45E-03$\pm$4.66E-05$^D$ &4.77E-03$\pm$5.23E-05$^D$ & & \\
51& - &1.43E-02$\pm$6.00E-05$^H$ & 1.63E-02$\pm$9.72E-05$^H$ &8.47E-03$\pm$2.91E-05$^H$ & - \\ & &1.43E-02$\pm$6.00E-05$^D$ &1.63E-02$\pm$9.72E-05$^D$ &1.01E-02$\pm$9.69E-05$^D$ & & \\
52& - &8.88E-03$\pm$3.79E-05$^H$ & 1.47E-02$\pm$6.29E-05$^H$ &1.15E-02$\pm$6.78E-05$^H$ & $<$ 9.68E-02  \\ & &8.88E-03$^D$ &1.47E-02$^D$ &1.15E-02$^D$ & & \\
53& - &4.68E-03$\pm$2.50E-05$^H$ & 7.93E-03$\pm$4.64E-05$^H$ &4.85E-03$\pm$4.57E-06$^H$ & - \\ & &4.68E-03$\pm$2.50E-05$^D$ &7.88E-03$\pm$4.60E-05$^D$ &4.85E-03$\pm$4.57E-05$^D$ & & \\
54& - &2.17E-03$\pm$2.07E-05$^H$ & 2.65E-03$\pm$3.26E-05$^H$ &2.07E-03$\pm$3.42E-05$^H$ & - \\  
55& - &1.22E-03$\pm$8.62E-06$^H$ & 2.28E-03$\pm$2.75E-05$^H$ &2.03E-03$\pm$3.14E-05$^H$ & - \\  
56& - &4.08E-03$\pm$2.92E-05$^H$ & 5.99E-03$\pm$4.70E-05$^H$ &4.78E-03$\pm$5.02E-05$^H$ & - \\ 
57& - &1.93E-02$\pm$5.01E-05$^H$ & 2.25E-02$\pm$7.71E-05$^H$ &1.78E-02$\pm$8.56E-05$^H$ & - \\ & &1.93E-02$\pm$5.01E-05$^D$ &2.25E-02$\pm$7.71E-05$^D$ &1.78E-02$\pm$8.56E-05$^D$ & & \\
58& - &2.23E-03$\pm$2.02E-05$^H$ & 2.78E-03$\pm$3.46E-05$^H$ &2.64E-03$\pm$3.69E-05$^H$ &- \\ 
60& - &2.52E-03$\pm$2.15E-05$^H$ & 3.11E-03$\pm$3.44E-05$^H$ &3.18E-03$\pm$3.87E-05$^H$ & - \\  
61& - &2.51E-03$\pm$2.56E-05$^H$ & 2.15E-03$\pm$4.27E-05$^H$ &3.89E-03$\pm$5.15E-05$^H$ & - \\  
63& - &1.71E-03$\pm$1.96E-05$^H$ & 1.93E-03$\pm$1.76E-05$^H$ &2.45E-03$\pm$3.39E-05$^H$ & - \\  
64& - &5.93E-03$\pm$3.58E-05$^H$ & 8.05E-03$\pm$5.97E-05$^H$ &8.30E-03$\pm$6.36E-05$^H$ & - \\ & &5.93E-03$\pm$3.58E-05$^D$ &8.05E-03$\pm$5.97E-05$^D$ &8.30E-03$\pm$6.36E-05$^D$ & & \\
65& - &3.94E-03$\pm$2.50E-05$^H$ & 5.46E-03$\pm$4.13E-05$^H$ &5.19E-03$\pm$4.10E-05$^H$ & - \\ & &3.94E-03$\pm$2.50E-05$^D$ &5.46E-03$\pm$4.13E-05$^D$ &5.19E-03$\pm$4.10E-05$^D$ & & \\
66& - &2.87E-03$\pm$2.45E-05$^H$ & 3.54E-03$\pm$3.88E-05$^H$ &3.40E-03$\pm$4.35E-05$^H$ & - \\  
68& - &3.04E-03$\pm$1.70E-05$^H$ & 3.80E-03$\pm$2.79E-05$^H$ &2.54E-03$\pm$3.24E-05$^H$ & -\\ 
69& - &1.63E-03$\pm$1.55E-05$^H$ & 3.62E-03$\pm$3.26E-05$^H$ &2.90E-03$\pm$3.87E-05$^H$ & -\\ 
70&- &1.66E+01$\pm$8.57E-01$^D$ &1.81E+01$\pm$3.10E-01$^D$ &1.51E+01$\pm$8.55E-01$^D$ &9.40E-01$\pm$3.76E-02  \\
71&- &1.66E+01$\pm$8.57E-01$^D$ &1.81E+01$\pm$3.10E-01$^D$ &1.51E+01$\pm$8.55E-01$^D$ &9.40E-01$\pm$3.76E-02  \\
72& - &1.58E-02$\pm$5.67E-05$^H$ & 2.69E-02$\pm$1.00E-04$^H$ &1.74E-02$\pm$9.75E-05$^H$ & - \\ & &1.58E-02$\pm$5.67E-05$^D$ &2.69E-02$\pm$1.00E-04$^D$ &1.74E-02$\pm$9.81E-05$^D$ & & \\
73& - & - & - & - & $<$ 5.86E-02\\  
75& - &2.92E-02$\pm$7.38E-05$^H$ & 3.22E-02$\pm$1.05E-04$^H$ &2.11E-02$\pm$1.33E-04$^H$ & - \\ & &2.92E-02$\pm$7.38E-05$^D$ &3.22E-02$\pm$1.05E-04$^D$ &2.11E-02$\pm$1.33E-04$^D$ & & \\
76& - &2.29E-02$\pm$1.08E-04$^H$ & 2.49E-02$\pm$1.93E-04$^H$ &1.98E-02$\pm$1.95E-04$^H$ & - \\ & &2.29E-02$\pm$1.08E-04$^D$ &2.49E-02$\pm$1.93E-04$^D$ &1.98E-02$\pm$1.95E-04$^D$ & & \\
85& - &2.11E-03$\pm$2.15E-05$^H$ & 3.21E-03$\pm$3.75E-05$^H$ &2.30E-03$\pm$3.74E-05$^H$ & - \\ & &2.11E-03$\pm$2.15E-05$^D$ &3.21E-03$\pm$3.75E-05$^D$ &2.30E-03$\pm$3.74E-05$^D$ & & \\
86& - &9.46E-03$\pm$5.71E-05$^H$ & 1.46E-02$\pm$9.47E-05$^H$ &1.19E-02$\pm$1.02E-04$^H$ & - \\  

89&2.50E-03$\pm$1.03E-04$^G$ &3.73E-03$\pm$2.25E-05$^H$ & 4.51E-03$\pm$4.63E-05$^H$ &2.92E-03$\pm$2.47E-05$^H$ & - \\ & &3.73E-03$^D$ &4.51E-03$^D$ &3.68E-03$^D$ & & \\

93& - &1.25E-03$\pm$1.74E-05$^H$ & 1.24E-03$^H$ &1.95E-03$\pm$3.40E-05$^H$ & - \\  
94& - &7.65E-03$\pm$5.00E-05$^H$ & 8.80E-03$\pm$7.75E-05$^H$ &9.64E-03$\pm$8.92E-05$^H$ & - \\ & &7.65E-03$\pm$5.00E-05$^D$ &8.80E-03$\pm$7.75E-05$^D$ &9.64E-03$\pm$8.92E-05$^D$ & & \\
95&8.33E-03$\pm$4.16E-04$^G$ &1.64E-02$\pm$7.12E-05$^H$ & 2.18E-02$\pm$1.13E-04$^H$ &1.64E-02$\pm$1.23E-04$^H$ & - \\ & &1.64E-02$\pm$7.12E-05$^D$ &2.18E-02$\pm$1.13E-04$^D$ &1.64E-02$\pm$1.23E-04$^D$ & & \\

97& - &1.03E-02$\pm$6.12E-05$^H$ & 1.50E-02$\pm$9.75E-05$^H$ &1.09E-02$\pm$1.05E-04$^H$ & - \\ & &1.03E-02$\pm$6.12E-05$^D$ &1.50E-02$\pm$9.75E-05$^D$ &1.09E-02$\pm$1.05E-04$^D$ & & \\

101& - &2.81E-03$\pm$2.80E-05$^H$ & 5.27E-03$\pm$4.24E-05$^H$ &4.12E-03$\pm$4.69E-05$^H$ & - \\  

103& - &3.73E-03$\pm$2.25E-05$^H$ & 4.51E-03$\pm$4.63E-05$^H$ &3.68E-03$\pm$4.43E-05$^H$ & - \\ & &3.11E-03$\pm$2.66E-05$^D$ &6.72E-03$\pm$4.55E-05$^D$ &3.42E-03$\pm$4.57E-05$^D$ & & \\
104& - &2.49E-03$\pm$2.12E-05$^H$ & 3.07E-03$\pm$3.37E-05$^H$ &1.68E-03$\pm$2.01E-05$^H$ & - \\  
105& - &2.12E-02$\pm$6.08E-05$^H$ & 2.86E-02$\pm$1.00E-04$^H$ &2.24E-02$\pm$1.08E-04$^H$ & - \\ & &2.12E-02$\pm$6.08E-05$^D$ &2.86E-02$\pm$1.00E-04$^D$ &2.24E-02$\pm$1.08E-04$^D$ & & \\
106& - &2.47E-03$\pm$2.32E-05$^H$ & 2.32E-03$\pm$3.46E-05$^H$ &2.21E-03$\pm$3.96E-05$^H$ & - \\ & &2.47E-03$\pm$2.32E-05$^D$ &2.32E-03$\pm$3.46E-05$^D$ &2.23E-03$\pm$3.99E-05$^D$ & & \\
107& - &3.71E-03$\pm$1.63E-05$^H$ & 5.77E-03$\pm$5.48E-05$^H$ &4.82E-03$\pm$5.63E-05$^H$ & - \\ & &3.86E-03$\pm$3.02E-05$^D$ &5.77E-03$\pm$5.48E-05$^D$ &4.82E-03$\pm$5.63E-05$^D$ & & \\
108& - &5.42E-03$\pm$3.21E-05$^H$ & 5.44E-03$\pm$4.85E-05$^H$ &4.93E-03$\pm$5.45E-05$^H$ & - \\  
109& - &2.92E-03$\pm$2.67E-05$^H$ & 3.60E-03$\pm$4.23E-05$^H$ &3.61E-03$\pm$4.60E-05$^H$ & - \\  
110& - &4.39E-03$\pm$4.51E-05$^H$ & 5.89E-03$\pm$7.93E-05$^H$ &8.15E-03$\pm$7.96E-05$^H$ & - \\ & &4.39E-03$\pm$4.51E-05$^D$ &5.89E-03$\pm$7.93E-05$^D$ &8.15E-03$\pm$7.96E-05$^D$ & & \\
111& - &2.69E-03$\pm$2.33E-05$^H$ & 4.36E-03$\pm$4.40E-05$^H$ &3.33E-03$\pm$4.43E-05$^H$ & - \\  

113& - &4.23E-03$\pm$2.64E-05$^H$ & 4.74E-03$\pm$4.43E-05$^H$ &4.15E-03$\pm$4.46E-05$^H$ & - \\  
114& - &1.76E-03$\pm$1.85E-05$^H$ & 3.28E-03$\pm$2.66E-05$^H$ &2.26E-03$\pm$3.48E-05$^H$ & - \\  

117& - &2.93E-03$\pm$2.43E-05$^H$ & 3.73E-03$\pm$4.02E-05$^H$ &3.61E-03$\pm$4.90E-05$^H$ & - \\  
118& - &1.19E-02$\pm$5.47E-05$^H$ & 1.32E-02$\pm$8.49E-05$^H$ &1.34E-02$\pm$9.58E-05$^H$ & - \\  
119& - &1.65E-03$\pm$1.91E-05$^H$ & 1.77E-03$\pm$2.96E-05$^H$ &1.62E-03$\pm$1.75E-05$^H$ & - \\  
120& - &3.81E-03$\pm$2.38E-05$^H$ & 5.62E-03$\pm$3.87E-05$^H$ &4.19E-03$\pm$3.70E-05$^H$ & - \\ & &3.81E-03$^D$ &5.62E-03$^D$ &4.19E-03$^D$ & & \\

122& - &1.82E-02$\pm$5.15E-05$^H$ & 2.37E-02$\pm$8.34E-05$^H$ &1.80E-02$\pm$8.98E-05$^H$ & - \\  
123& - &3.86E-03$\pm$2.28E-05$^H$ & 4.34E-03$\pm$3.64E-05$^H$ &3.47E-03$\pm$4.02E-05$^H$ & - \\  

126& - &2.24E-03$\pm$2.24E-03$^H$ & 3.96E-03$\pm$3.73E-05$^H$ &2.80E-03$\pm$4.18E-05$^H$ & - \\  

134& - &4.20E-03$\pm$3.04E-05$^H$ & 5.63E-03$\pm$4.86E-05$^H$ &5.17E-03$\pm$5.38E-05$^H$ & - \\ & &4.20E-03$\pm$3.04E-05$^D$ &5.63E-03$\pm$4.86E-05$^D$ &5.17E-03$\pm$5.38E-05$^D$ & & \\

136& - &4.20E-03$\pm$3.04E-05$^H$ & 5.63E-03$\pm$4.86E-05$^H$ &5.17E-03$\pm$5.38E-05$^H$ & - \\ & &4.20E-03$\pm$3.04E-05$^D$ &5.63E-03$\pm$4.86E-05$^D$ &5.17E-03$\pm$5.38E-05$^D$ & & \\

140& &1.42E+00$^D$ &1.02E+00$^D$ &6.73E-01$^D$ & & \\

143& - &5.99E-03$\pm$3.35E-05$^H$ & 8.40E-03$\pm$5.46E-05$^H$ &6.87E-03$\pm$5.95E-05$^H$ & - \\  
146& - &2.76E-03$\pm$1.92E-05$^H$ & 3.05E-03$\pm$3.44E-05$^H$ &3.24E-03$\pm$3.73E-05$^H$ & - \\  
147& - &2.20E-03$\pm$1.99E-05$^H$ & 2.76E-03$\pm$3.31E-05$^H$ &2.36E-03$\pm$3.54E-05$^H$ & - \\  
148& - &1.12E-03$\pm$1.42E-05$^H$ & 9.85E-04$^H$ &1.65E-03$\pm$3.31E-05$^H$ & - \\  
149& - &4.05E-03$\pm$2.66E-05$^H$ & 5.90E-03$\pm$4.35E-05$^H$ &5.06E-03$\pm$4.43E-05$^H$ & - \\ & &4.05E-03$\pm$2.66E-05$^D$ &5.90E-03$\pm$4.35E-05$^D$ &5.06E-03$\pm$4.43E-05$^D$ & & \\

154& - &1.78E-03$\pm$2.13E-05$^H$ & 2.02E-03$\pm$1.75E-05$^H$ &2.32E-03$\pm$3.57E-05$^H$ & - \\  
155& - &1.05E-02$\pm$4.21E-05$^H$ & 1.29E-02$\pm$6.80E-05$^H$ &1.12E-02$\pm$7.06E-05$^H$ & - \\  
156& - &4.16E-03$^H$ & 4.20E-03$\pm$4.32E-05$^H$ &4.68E-03$\pm$5.77E-05$^H$ & \\ 
158& - &1.92E-03$\pm$2.03E-05$^H$ & 2.68E-03$\pm$3.02E-05$^H$ &2.40E-03$\pm$3.54E-05$^H$ & - \\  
159& - &5.99E-03$\pm$3.35E-05$^H$ & 8.40E-03$\pm$5.46E-05$^H$ &6.87E-03$\pm$5.95E-05$^H$ & - \\  

165& - &2.25E-03$\pm$2.18E-05$^H$ & 2.32E-03$\pm$3.36E-05$^H$ &2.61E-03$\pm$4.28E-05$^H$ & - \\ & &2.25E-03$\pm$2.18E-05$^D$ &2.32E-03$\pm$3.36E-05$^D$ &2.61E-03$\pm$4.28E-05$^D$ & & \\
166& - &3.75E-03$\pm$2.21E-05$^H$ & 4.94E-03$\pm$3.96E-05$^H$ &2.70E-03$\pm$4.07E-05$^H$ & - \\ & &3.75E-03$\pm$2.21E-05$^D$ &4.94E-03$\pm$3.96E-05$^D$ &2.70E-03$\pm$4.07E-05$^D$ & & \\

173& - &1.36E-03$\pm$1.89E-05$^H$ & 1.99E-03$\pm$2.91E-05$^H$ &1.94E-03$\pm$3.35E-05$^H$ & - \\  
175& - &1.72E-03$\pm$1.28E-05$^H$ & 2.99E-03$\pm$3.83E-05$^H$ &3.25E-03$\pm$4.24E-05$^H$ & - \\  
176& - &5.90E-03$\pm$3.60E-05$^H$ & 6.70E-03$\pm$5.25E-05$^H$ &7.41E-03$\pm$5.92E-05$^H$ & - \\ & &5.90E-03$\pm$3.60E-05$^D$ &6.70E-03$\pm$5.25E-05$^D$ &7.41E-03$\pm$5.92E-05$^D$ & & \\
177& - &4.78E-03$\pm$2.87E-05$^H$ & 5.96E-03$\pm$4.49E-05$^H$ &5.00E-03$\pm$5.07E-05$^H$ & - \\  
179& - &1.49E-03$\pm$1.97E-05$^H$ & 2.12E-03$\pm$3.13E-05$^H$ &1.89E-03$\pm$3.39E-05$^H$ & - \\  
181& - &2.44E-03$\pm$1.89E-05$^H$ & 3.96E-03$\pm$2.94E-05$^H$ &2.48E-03$\pm$3.34E-05$^H$ & - \\  
183& - &3.31E-03$\pm$2.49E-05$^H$ & 4.08E-03$\pm$3.86E-05$^H$ &3.88E-03$\pm$4.21E-05$^H$ & - \\  
184& - &1.51E-03$\pm$2.06E-05$^H$ & 1.98E-03$\pm$3.40E-05$^H$ &2.31E-03$\pm$3.76E-05$^H$ & - \\  

190& - &4.78E-03$\pm$2.87E-05$^H$ & 5.96E-03$\pm$4.49E-05$^H$ &5.00E-03$\pm$5.07E-05$^H$ & - \\  
191& - &2.25E-03$\pm$2.00E-05$^H$ & 2.25E-03$\pm$3.32E-05$^H$ &2.67E-03$\pm$3.51E-05$^H$ & - \\  
192& - &1.80E-03$\pm$1.73E-05$^H$ & 2.37E-03$\pm$2.73E-05$^H$ &2.07E-03$\pm$2.89E-05$^H$ & - \\  
194& - &8.48E-03$\pm$4.31E-05$^H$ & 1.28E-02$\pm$7.88E-05$^H$ &7.02E-03$\pm$7.72E-05$^H$ & - \\ & &8.48E-03$\pm$6.24E-05$^D$ &1.28E-02$\pm$7.88E-05$^D$ &7.02E-03$\pm$7.72E-05$^D$ & & \\

200& - &2.24E-03$\pm$2.71E-05$^H$ & 3.78E-03$\pm$4.24E-05$^H$ &3.34E-03$\pm$4.69E-05$^H$ & - \\ & &2.24E-03$\pm$2.71E-05$^D$ &3.78E-03$\pm$4.24E-05$^D$ &3.34E-03$\pm$4.69E-05$^D$ & & \\
201& - &4.29E-03$\pm$2.00E-05$^H$ & 4.60E-03$\pm$3.25E-05$^H$ &4.32E-03$\pm$3.60E-05$^H$ & - \\  

205& - &1.89E-03$\pm$1.98E-05$^H$ & 3.05E-03$\pm$3.10E-05$^H$ &2.35E-03$\pm$3.38E-05$^H$ & - \\  

210& - &3.48E-03$\pm$2.02E-05$^H$ & 4.77E-03$\pm$3.14E-05$^H$ &3.33E-03$\pm$3.51E-05$^H$ & - \\ & &3.48E-03$\pm$2.02E-05$^D$ &4.77E-03$\pm$3.14E-05$^D$ &3.33E-03$\pm$3.51E-05$^D$ & & \\

213& - &1.42E-03$\pm$2.04E-05$^H$ & 2.99E-03$\pm$3.43E-05$^H$ &1.99E-03$\pm$3.57E-05$^H$ & - \\  

215& - &2.18E-03$\pm$2.26E-05$^H$ & 2.03E-03$\pm$3.36E-05$^H$ &2.44E-03$\pm$3.83E-05$^H$ & - \\  

219& - &1.13E-03$\pm$1.62E-05$^H$ & 1.86E-03$\pm$2.70E-05$^H$ &1.53E-03$\pm$3.20E-05$^H$ & - \\  

223& - &1.64E-03$\pm$2.05E-05$^H$ & 2.02E-03$\pm$3.56E-05$^H$ &2.36E-03$\pm$3.88E-05$^H$ & - \\  

225& - &1.63E-03$\pm$1.88E-05$^H$ & 2.21E-03$\pm$3.06E-05$^H$ &1.84E-03$\pm$3.28E-05$^H$ & - \\  

228& - &8.97E-04$\pm$1.43E-05$^H$ & 1.41E-03$\pm$2.27E-05$^H$ &2.69E-03$\pm$3.87E-05$^H$ & - \\  

239& - &2.48E-03$\pm$1.71E-05$^H$ & 2.68E-03$\pm$2.79E-05$^H$ &2.09E-03$\pm$3.22E-05$^H$ & - \\  

247& - &3.44E-03$\pm$2.31E-05$^H$ & 4.33E-03$\pm$3.53E-05$^H$ &3.50E-03$\pm$3.96E-05$^H$ & - \\  
252& - &3.39E-03$\pm$2.32E-05$^H$ & 3.77E-03$\pm$4.01E-05$^H$ &4.20E-03$\pm$4.55E-05$^H$ & \\ 
253& 3.26E-03$\pm$1.68E-04$^G$ &4.49E-03$\pm$3.49E-05$^H$ & 4.69E-03$\pm$6.23E-05$^H$ &3.86E-03$\pm$6.30E-05$^H$ & - \\ & &4.49E-03$\pm$3.49E-05$^D$ &4.69E-03$\pm$6.23E-05$^D$ &3.86E-03$\pm$6.30E-05$^D$ & & \\

262& - &2.23E-03$\pm$2.30E-05$^H$ & 2.57E-03$\pm$3.98E-05$^H$ &3.13E-03$\pm$4.23E-05$^H$ & - \\  
265& - &3.19E-03$\pm$2.48E-05$^H$ & 1.05E-02$\pm$1.13E-02$^H$ &4.28E-03$\pm$4.48E-05$^H$ & - \\  
267& 2.78E-03$\pm$1.39E-04$^G$ &3.41E-03$\pm$2.96E-05$^H$ & 4.09E-03$\pm$5.04E-05$^H$ &4.03E-03$\pm$5.22E-05$^H$ & - \\ & &3.41E-03$\pm$2.96E-05$^D$ &4.09E-03$\pm$5.04E-05$^D$ &4.03E-03$\pm$5.22E-05$^D$ & & \\
270& - &1.31E-03$\pm$1.94E-05$^H$ & 1.13E-03$^H$ &2.28E-03$\pm$3.50E-05$^H$ & - \\  

275& - &4.38E-03$\pm$2.45E-05$^H$ & 5.80E-03$\pm$3.79E-05$^H$ &4.06E-03$\pm$4.11E-05$^H$ & - \\ & &4.38E-03$\pm$2.43E-05$^D$ &5.80E-03$\pm$3.79E-05$^D$ &4.06E-03$\pm$4.11E-05$^D$ & & \\

280& - &2.25E-03$\pm$1.98E-05$^H$ & 3.41E-03$\pm$3.20E-05$^H$ &2.03E-03$\pm$3.48E-05$^H$ & - \\  
281& - &8.96E-04$\pm$6.47E-05$^H$ & 2.24E-03$\pm$2.96E-05$^H$ &1.90E-03$\pm$3.58E-05$^H$ & - \\  
283& - &4.38E-03$\pm$2.45E-05$^H$ & 5.80E-03$\pm$3.79E-05$^H$ &4.06E-03$\pm$4.11E-05$^H$ & - \\ & &4.38E-03$\pm$2.43E-05$^D$ &5.80E-03$\pm$3.79E-05$^D$ &4.06E-03$\pm$4.11E-05$^D$ & & \\

288& - &1.91E-03$\pm$1.78E-05$^H$ & 3.05E-03$\pm$2.78E-05$^H$ &1.78E-03$\pm$3.03E-05$^H$ & - \\  

292& - &1.98E-03$\pm$1.85E-05$^H$ & 1.60E-03$\pm$2.66E-05$^H$ &1.82E-03$\pm$3.06E-05$^H$ & - \\  

297& - &3.40E-03$\pm$2.13E-05$^H$ & 4.48E-03$\pm$3.40E-05$^H$ &3.22E-03$\pm$3.61E-05$^H$ & - \\  

304& - &1.98E-03$\pm$1.85E-05$^H$ & 1.60E-03$\pm$2.66E-05$^H$ &1.82E-03$\pm$3.06E-05$^H$ & - \\  
306& - &2.41E-03$\pm$1.99E-05$^H$ & 3.53E-03$\pm$3.32E-05$^H$ &2.22E-03$\pm$3.64E-05$^H$ & - \\ & &2.41E-03$\pm$2.15E-05$^D$ &3.53E-03$\pm$3.32E-05$^D$ &2.22E-03$\pm$3.64E-05$^D$ & & \\

311& - &3.19E-03$\pm$4.12E-05$^H$ & 5.13E-03$\pm$6.51E-05$^H$ &6.44E-03$\pm$7.35E-05$^H$ & - \\  

314& - &6.46E-03$\pm$3.74E-05$^H$ & 6.01E-03$\pm$5.53E-05$^H$ &4.89E-03$\pm$6.17E-05$^H$ & - \\ & &6.46E-03$\pm$3.74E-05$^D$ &6.01E-03$\pm$5.53E-05$^D$ &4.89E-03$\pm$6.17E-05$^D$ & & \\

323& - &1.97E-03$\pm$1.95E-05$^H$ & 2.22E-03$\pm$3.05E-05$^H$ &1.81E-03$\pm$3.29E-05$^H$ & - \\  

327& - &3.23E-03$\pm$5.13E-05$^H$ & 1.68E-03$\pm$2.95E-05$^H$ &1.98E-03$\pm$3.33E-05$^H$ & - \\

335& - &3.14E-03$\pm$1.65E-05$^H$ & 4.05E-03$\pm$3.04E-05$^H$ &2.84E-03$\pm$3.00E-05$^H$ & - \\  
336& - &4.93E-03$\pm$3.68E-05$^H$ & 5.81E-03$\pm$6.62E-05$^H$ &4.68E-03$\pm$6.69E-05$^H$ & - \\  
337& - &1.15E-02$\pm$5.30E-05$^H$ & 1.59E-02$\pm$8.01E-05$^H$ &1.23E-02$\pm$7.82E-05$^H$ & - \\ & &1.15E-02$\pm$5.30E-05$^D$ &1.59E-02$\pm$8.01E-05$^D$ &1.23E-02$\pm$7.82E-05$^D$ & & \\
338& - &1.21E-03$\pm$2.03E-05$^H$ & 9.15E-04$^H$ &2.05E-03$\pm$3.60E-05$^H$ & - \\  
339& - &1.96E-03$\pm$1.63E-05$^H$ & 2.68E-03$\pm$3.06E-05$^H$ &1.76E-03$\pm$3.07E-05$^H$ & - \\  
340& - &4.81E-03$\pm$2.82E-05$^H$ & 7.55E-03$\pm$4.63E-05$^H$ &5.25E-03$\pm$4.90E-05$^H$ & - \\  

342& - &9.86E-03$\pm$3.86E-05$^H$ & 1.08E-02$\pm$5.18E-05$^H$ &7.29E-03$\pm$6.70E-05$^H$ & - \\ & &9.86E-03$\pm$3.86E-05$^D$ &1.08E-02$\pm$5.18E-05$^D$ &7.29E-03$\pm$6.70E-05$^D$ & & \\

345& - &9.86E-03$\pm$3.86E-05$^H$ & 1.08E-02$\pm$5.18E-05$^H$ &7.29E-03$\pm$6.70E-05$^H$ & - \\ & &9.86E-03$\pm$3.86E-05$^D$ &1.08E-02$\pm$5.18E-05$^D$ &7.29E-03$\pm$6.70E-05$^D$ & & \\

354& - &2.95E-03$\pm$2.10E-05$^H$ & 3.00E-03$\pm$3.42E-05$^H$ &2.78E-03$\pm$3.61E-05$^H$ & - \\  
355& - &1.22E-03$\pm$1.52E-05$^H$ & 1.41E-03$\pm$2.55E-05$^H$ &1.30E-03$\pm$2.91E-05$^H$ & - \\  

360& - &1.27E-03$\pm$1.27E-05$^H$ & 1.26E-03$\pm$1.98E-05$^H$ &1.42E-03$\pm$2.46E-05$^H$ & - \\  

368& - &1.29E-03$\pm$2.08E-05$^H$ & 1.97E-03$\pm$3.37E-05$^H$ &2.22E-03$\pm$3.72E-05$^H$ & - \\  

374& - &1.93E-03$\pm$2.22E-05$^H$ & 1.65E-03$\pm$3.16E-05$^H$ &2.14E-03$\pm$3.78E-05$^H$ & - \\  

380& - &1.93E-03$\pm$2.22E-05$^H$ & 1.65E-03$\pm$3.16E-05$^H$ &2.14E-03$\pm$3.78E-05$^H$ & - \\  

391& - &1.18E-03$\pm$1.11E-05$^H$ & 2.39E-03$\pm$3.55E-05$^H$ &1.98E-03$\pm$3.69E-05$^H$ & - \\  
392& - &6.95E-03$\pm$4.25E-05$^H$ & 6.73E-03$\pm$6.52E-05$^H$ &6.88E-03$\pm$7.34E-05$^H$ & - \\  
393& - &1.61E-03$\pm$1.92E-05$^H$ & 2.74E-03$\pm$3.08E-05$^H$ &1.77E-03$\pm$3.34E-05$^H$ & - \\  
394& - &3.59E-03$\pm$2.62E-05$^H$ & 4.26E-03$\pm$4.58E-05$^H$ &3.89E-03$\pm$4.40E-05$^H$ & - \\ & &3.59E-03$\pm$2.62E-05$^D$ &4.26E-03$\pm$4.58E-05$^D$ &3.89E-03$\pm$4.40E-05$^D$ & & \\

397& - &1.90E-03$\pm$1.97E-05$^H$ & 1.45E-03$^H$ &1.57E-03$\pm$3.31E-05$^H$ & - \\  

400& - &1.32E-03$\pm$1.76E-05$^H$ & 1.49E-03$\pm$9.60E-06$^H$ &1.24E-03$\pm$3.05E-05$^H$ & - \\ & &1.32E-03$\pm$1.76E-05$^D$ &1.49E-03$^D$ &9.28E-04$\pm$2.24E-05$^D$ & & \\
402& - &3.20E-03$\pm$3.30E-05$^H$ & 5.04E-03$\pm$5.45E-05$^H$ &4.41E-03$\pm$5.46E-05$^H$ & - \\ & &3.20E-03$\pm$3.30E-05$^D$ &5.04E-03$\pm$5.45E-05$^D$ &4.41E-03$\pm$5.46E-05$^D$ & & \\

414& - &3.51E-03$\pm$2.30E-05$^H$ & 5.38E-03$\pm$4.22E-05$^H$ &3.38E-03$\pm$2.45E-05$^H$ & - \\  
415& - &3.43E-03$\pm$3.17E-05$^H$ & 5.43E-03$\pm$5.08E-05$^H$ &3.98E-03$\pm$5.45E-05$^H$ & - \\  

418& - &1.76E-03$\pm$1.83E-05$^H$ & 2.03E-03$\pm$2.70E-05$^H$ &1.94E-03$\pm$3.17E-05$^H$ & - \\  

431& - &1.15E-03$\pm$1.90E-05$^H$ & 2.01E-03$\pm$3.11E-05$^H$ &1.96E-03$\pm$3.40E-05$^H$ & - \\  
432& - &3.05E-03$\pm$2.64E-05$^H$ & 5.64E-03$\pm$4.36E-05$^H$ &4.22E-03$\pm$4.80E-05$^H$ & - \\  

437& - &2.07E-03$\pm$2.37E-05$^H$ & 2.55E-03$\pm$3.59E-05$^H$ &2.51E-03$\pm$4.16E-05$^H$ & - \\ & &2.07E-03$\pm$2.34E-05$^D$ &2.55E-03$\pm$3.59E-05$^D$ &2.51E-03$\pm$4.16E-05$^D$ & & \\

449& - &2.83E-03$\pm$1.95E-05$^H$ & 3.72E-03$\pm$3.08E-05$^H$ &2.44E-03$\pm$3.39E-05$^H$ & - \\  
450& - &2.60E-03$\pm$2.07E-05$^H$ & 2.45E-03$\pm$3.22E-05$^H$ &2.30E-03$\pm$3.62E-05$^H$ & - \\ & &2.60E-03$\pm$2.07E-05$^D$ &2.45E-03$\pm$3.22E-05$^D$ &2.30E-03$\pm$3.62E-05$^D$ & & \\
451& - &2.98E-03$\pm$2.50E-05$^H$ & 3.75E-03$\pm$4.04E-05$^H$ &2.95E-03$\pm$4.38E-05$^H$ & - \\  
452& - &1.11E-03$\pm$2.01E-05$^H$ & 9.55E-04$^H$ &2.44E-03$\pm$3.42E-05$^H$ & - \\  

463& - &2.30E-03$\pm$2.58E-05$^H$ & 2.89E-03$\pm$3.76E-05$^H$ &3.14E-03$\pm$4.15E-05$^H$ & - \\  

466& - &1.99E-03$\pm$1.95E-05$^H$ & 2.04E-03$\pm$3.05E-05$^H$ &3.31E-03$\pm$3.57E-05$^H$ & - \\  

490& - &4.26E-03$\pm$2.75E-05$^H$ & 5.03E-03$\pm$3.89E-05$^H$ &3.60E-03$\pm$2.84E-05$^H$ & - \\ & &4.26E-03$\pm$2.75E-05$^D$ &5.03E-03$\pm$3.89E-05$^D$ &5.58E-03$\pm$5.19E-05$^D$ & & \\

493& - &1.87E-03$\pm$1.66E-05$^H$ & 3.80E-03$\pm$2.67E-05$^H$ &2.44E-03$\pm$3.17E-05$^H$ & - \\  
\hline
\end{longtable}
\begin{longtable}{ccccccc} 

\caption{\label{measurements3} Flux densities in other wavelengths found for the counterparts of the ADFS sources in the public databases, for the 10$\sigma$ catalog - part 3.}\\ 
%\textit{K} -Mauch T. et al.,2003 (Mauch, T.; Murphy, T.; Buttery, H. J.; Curran, J.; Hunstead, R. W.; Piestrzynski, B.; Robertson, J. G.; Sadler, E. M., SUMSS: a wide-field radio imaging survey of the southern sky - II. The source catalogue, Monthly Notice of the Royal Astronomical Society, Volume 342, Issue 4, pp. 1117-1130., 2003MNRAS.342.1117M  }\\

\hline\hline
{ID}  &  {25 $\mu$m$^I$} & {60 $\mu$m$^I$} & {100 $\mu$m$^I$}  & {35.69 cm $^K$} \\ 
{(ADF-S)}  & {} & {} & {} & {(843 MHz)}  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{ID}  &  {25 $\mu$m$^I$} & {60 $\mu$m$^I$} & {100 $\mu$m$^I$}  & {356895.8 $\mu$m$^K$} \\ 
{(ADF-S)} &{} & {} & {} & {} \\
\hline
\endhead
\hline
\endfoot

\hline

2&1.06E-01$\pm$1.90E-02&1.32E+00$\pm$6.60E-02& 2.20E+00$\pm$1.32E-01&1.06E-02$\pm$1.00E-03\\
3&7.36E-02$\pm$1.84E-02&6.70E-01$\pm$3.35E-02& 3.65E+00$\pm$1.83E-01&-\\
4&1.50E-01$\pm$1.50E-01&8.68E-01$\pm$6.07E-02& 1.82E+00$\pm$1.45E-01&-\\
5&7.87E-02$\pm$1.34E-02&6.07E-01$\pm$3.64E-02& 1.64E+00$\pm$1.31E-01&1.06E-02$\pm$1.00E-03\\
6&9.28E-02$\pm$1.60E-01&6.16E-01$\pm$4.31E-02& 1.16E+00$\pm$1.27E-01&-\\
7&1.69E-01$\pm$2.03E-02&7.47E-01$\pm$3.73E-02& 9.65E-01$\pm$1.25E-01&-\\
8&7.25E-02$\pm$1.88E-02&5.81E-01$\pm$3.49E-02& 1.22E+00$\pm$1.22E-01&-\\
9&7.24E-02$\pm$1.45E-02&4.75E-01$\pm$3.32E-02&-&-\\
10&-&2.99E-01$\pm$2.99E-02& 8.89E-01$\pm$1.16E-01&-\\
11&5.85E-02$\pm$1.34E-02&2.54E-01$\pm$3.05E-02& 1.09E+00$\pm$1.20E-01&1.90E-02$\pm$2.50E-03\\
12&9.57E-02$\pm$2.30E-02&4.59E-01$\pm$3.21E-02& $<$ 1.19E+00 &-\\
13&4.30E-02$\pm$4.30E-02&3.71E-01$\pm$2.97E-02& 9.77E-01$\pm$1.17E-01&-\\
14&7.78E-02$\pm$7.78E-02&3.91E-01$\pm$3.91E-02& 1.15E+00$\pm$1.15E+00&8.30E-03$\pm$1.20E-03\\
15&5.98E-02$\pm$1.08E-02&3.24E-01$\pm$2.60E-02& 8.33E-01$\pm$1.25E-01&-\\
16&2.50E-01$\pm$6.81E-02&3.85E-01$\pm$3.08E-02& 5.84E-01$\pm$1.17E-01&-\\
17&-&3.10E-01$\pm$2.79E-02& 8.67E-01$\pm$1.13E-01&7.00E-03$\pm$1.10E-03\\
18&-&2.15E-01$\pm$2.79E-02& 7.89E-01$\pm$1.18E-01&-\\
20&-&2.75E-01$\pm$3.02E-02& 7.29E-01$\pm$1.17E-01&-\\
21&-&2.13E-01$\pm$3.62E-02& 6.83E-01$\pm$1.30E-01&-\\
22&-&2.37E-01$\pm$2.84E-02&-&-\\
23&5.14E-02$\pm$1.44E-02&2.39E-01$\pm$2.87E-02& 5.84E-01$\pm$1.17E-01&-\\
24&-&2.66E-01$\pm$2.93E-02& 7.62E-01$\pm$1.22E-01&-\\

27&4.29E-02$\pm$4.29E-02&2.14E-01$\pm$2.99E-02& 4.81E-01$\pm$1.20E-01&-\\

29&-&1.96E-01$\pm$3.14E-02& $<$ 6.50E-01&-\\
30&6.34E-02$\pm$6.34E-02&2.37E-01$\pm$3.79E-02& 6.15E-01$\pm$1.35E-01&-\\
31&-&1.75E-01$\pm$2.80E-02& 4.40E-01$\pm$1.15E-01&-\\

39&-&2.15E-01$\pm$2.80E-02&-&-\\

43&-&2.11E-01$\pm$3.37E-02& 5.78E-01$\pm$1.21E-01&-\\

46&5.02E-02$\pm$5.02E-02&1.71E-01$\pm$2.73E-02& 5.90E-01$\pm$1.12E-01&-\\

50&-&1.54E-01$\pm$2.77E-02& 4.16E-01$\pm$1.17E-01&-\\
51&-&-&-&7.70E-03$\pm$1.20E-04\\
52&1.30E-01$\pm$1.94E-02&2.30E-01$\pm$3.91E-02& $<$ 6.52E-01&-\\

60&-&1.67E-01$\pm$2.85E-02&-&-\\

70&2.34E-01$\pm$1.87E-02&1.39E-01$\pm$3.20E-02 & $<$ 4.63E-01&-\\
71&2.34E-01$\pm$1.87E-02&1.39E-01$\pm$3.20E-02 & $<$ 4.63E-01&-\\

73&6.71E-02$\pm$6.71E-02&1.76E-01$\pm$2.81E-02& 4.87E-01$\pm$4.87E-01&-\\

101&-&-&-&5.20E-02$\pm$1.80E-03\\

134&-&1.60E-01$\pm$2.88E-02&-&-\\

136&-&1.60E-01$\pm$2.88E-02&-&-\\

166&-&-&-&6.40E-03$\pm$1.00E-03\\

196&-&-&-&1.12E-02$\pm$1.10E-03\\

295&-&-&-&4.46E-01$\pm$1.34E-02\\

300&-&-&-&4.46E-01$\pm$1.34E-02\\

441&-&-&-&2.39E-02$\pm$1.80E-03\\

\hline
\end{longtable}
\begin{tabular}{l c c c }  % centered columns (4 columns)
\hline\hline  % inserts double horizontal lines
{ID}  & $\lambda$ [$\mu$m] & Measurement &{Passband} \\ % table heading
{AKARI}  & & \\ 
\hline\hline

4&0.10&2.41E-03&1030 A $^L$\\
4&0.15&1.60E-02$\pm$2.22E-03&GALEX FUV$^M$\\
4&0.16&2.30E-02$\pm$3.66E-03& UV 1650$^N$\\
4&0.18& 1.68E-02$\pm$2.32E-03&GALEX NUV$^M$\\
4&0.24&1.02E-02$\pm$7.90E-04&2373 A$^J$\\
4&0.25&2.52E-02$\pm$2.42E-03 &UV 2500$^N$\\
4&0.27&9.93E-03$\pm$3.65E-04&2700 A$^J$\\
4&0.31&3.94E-02$\pm$1.02E-02&UV3150$^N$ \\
4&0.36&2.14E-02$\pm$2.73E-03&B\_J$^O$\\
4&1.90&1.03E-02$\pm$6.11E-04&1913 A$^J$\\
4&3.60&2.60E-02$\pm$4.00E-03&3.6 IRAC$^P$\\
4&3.60&2.81E-02$\pm$2.00E-04&3.6 IRAC$^P$\\
4&4.50&1.80E-02$\pm$3.00E-03&4.5 IRAC$^P$\\
4&4.50&1.99E-02$\pm$4.00E-04&4.5 IRAC$^P$\\
4&4.50&1.79E-02$\pm$5.80E-03&4.5 IRAC$^P$\\
4&5.80&1.00E-02$\pm$2.00E-03&5.8 IRAC$^P$\\
4&8.00&1.70E-02$\pm$2.00E-03&8 IRAC$^P$\\
4&8.00&2.44E-02$\pm$1.40E-03&8 IRAC$^P$\\
4&24.0&5.20E-02$\pm$5.00E-03&24 MIPS$^P$\\
4&24.0&5.60E-02$\pm$2.00E-03&24 MIPS$^P$\\
4&24.0&5.27E-02$\pm$2.20E-03&24 MIPS$^P$\\
4&70.0&1.38E+00$\pm$1.00E-01&70 MIPS$^P$\\
4&70.0&1.09E+00$\pm$2.20E-01&24 MIPS$^P$\\
4&160.0&1.20E+00$\pm$2.50E-01&160 MIPS$^P$\\
4&160.0&1.66E+00$\pm$2.10E-01&160 MIPS$^P$\\
\hline
10&0.36&3.96E-03$\pm$7.02E-04&b\_j$^B$\\
\hline
\end{tabular}
\begin{longtable}{ccccccc} 

\caption{\label{measurements1a} Flux densities in other wavelengths found for the counterparts of the ADFS sources, in the public databases, for the fainer part of the 6$\sigma$ catalog - part 1.}\\ 

\hline\hline
{ID}& {0.47 $\mu$m$^C$}   & {1.25 $\mu$m} & {1.65 $\mu$m}  & {2.22 $\mu$m}    \\ 
{(ADF-S)}  & {} & {} & {} & {} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{ID}& {0.47 $\mu$m$^C$}   & {1.25 $\mu$m} & {1.65 $\mu$m}  & {2.22 $\mu$m}    \\ 
{(ADF-S)}  & {} & {} & {} & {} \\
\hline
\endhead
\hline
\endfoot

\hline
503 &   3.17E-05 $\pm$ 5.37E-06  &  -  &  -  &  -  \\
504 &   1.26E-04 $\pm$ 1.47E-05  &  -  &  -  &  -  \\
507 &   8.48E-05 $\pm$ 9.91E-06  &  -  &  -  &  -  \\
513 &   -  &  2.25E-03 $\pm$ 2.63E-04$^H$  &   3.14E-03 $\pm$ 3.73E-04$^H$  &   2.49E-03 $\pm$ 4.31E-04$^H$  \\
514 &   2.97E-05 $\pm$ 5.03E-06  &  -  &  -  &  -  \\
519 &   -  &  1.65E-03 $\pm$ 3.60E-04$^H$  &   2.68E-03 $\pm$ 5.01E-04$^H$  &   1.94E-03 $\pm$ 6.37E-04$^H$  \\
523 &   2.68E-05 $\pm$ 4.55E-06  &  -  &  -  &  -  \\
524 &   1.86E-04 $\pm$ 2.17E-05  &  -  &  -  &  -  \\
526 &   -  &  7.82E-03 $\pm$ 4.82E-04$^H$  &   9.52E-03 $\pm$ 6.72E-04$^H$  &   8.91E-03 $\pm$ 7.97E-04$^H$  \\
530 &   3.54E-04 $\pm$ 4.13E-05  &  -  &  -  &  -  \\
532 &   3.05E-05 $\pm$ 5.17E-06  &  -  &  -  &  -  \\
533 &   1.30E-04 $\pm$ 1.51E-05  &  -  &  -  &  -  \\
534 &   -  &  7.82E-03 $\pm$ 4.82E-04$^H$  &   9.52E-03 $\pm$ 6.72E-04$^H$  &   8.91E-03 $\pm$ 7.97E-04$^H$  \\

538 &   -  &  2.25E-03 $\pm$ 2.63E-04$^H$  &   3.14E-03 $\pm$ 3.73E-04$^H$  &   2.49E-03 $\pm$ 4.31E-04$^H$  \\
541 &   1.52E-03 $\pm$ 1.77E-04  &  -  &  -  &  -  \\
543 &   4.29E-05 $\pm$ 5.91E-06  &  -  &  -  &  -  \\
544 &   -  &  1.28E-03 $\pm$ 2.09E-04$^H$  &   1.23E-03 $\pm$ 3.12E-04$^H$  &   1.51E-03 $\pm$ 3.98E-04$^H$  \\
545 &   3.54E-05 $\pm$ 5.99E-06  &  -  &  -  &  -  \\
548 &    3.88E-04 $\pm$ 4.53E-05  &  1.50E-03 $\pm$ 1.31E-04$^H$  &   1.45E-03 $\pm$ 1.90E-04$^H$  &   1.53E-03 $\pm$ 2.13E-04$^H$  \\

552 &   5.16E-05 $\pm$ 7.10E-06  &  -  &  -  &  -  \\
554 &   2.17E-04 $\pm$ 2.54E-05  &  -  &  -  &  -  \\
555 &   4.66E-05 $\pm$ 6.42E-06  &  -  &  -  &  -  \\
556 &   -  &  1.38E-03 $\pm$ 2.37E-04$^H$  &   1.20E-03 $\pm$ 3.59E-04$^H$  &   1.54E-03 $\pm$ 3.97E-04$^H$  \\
559 &   4.97E-05 $\pm$ 6.84E-06  &  -  &  -  &  -  \\
560 &   6.62E-05 $\pm$ 7.73E-06  &  -  &  -  &  -  \\
564 &   4.14E-05 $\pm$ 5.69E-06  &  -  &  -  &  -  \\
565 &   9.83E-05 $\pm$ 1.15E-05  &  -  &  -  &  -  \\
567 &   3.77E-05 $\pm$ 6.39E-06  &  -  &  -  &  -  \\
570 &   7.25E-05 $\pm$ 8.48E-06  &  -  &  -  &  -  \\
572 &   3.47E-05 $\pm$ 5.89E-06  &  -  &  -  &  -  \\

575 &   1.23E-04 $\pm$ 1.43E-05  &  -  &  -  &  -  \\
576 &   -  &  2.65E-03 $\pm$ 3.40E-04$^H$  &   2.52E-03 $\pm$ 5.94E-04$^H$  &   2.44E-03 $\pm$ 6.28E-04$^H$  \\
577 &   9.22E-05 $\pm$ 1.08E-05  &  -  &  -  &  -  \\
578 &   4.79E-05 $\pm$ 6.60E-06  &  -  &  -  &  -  \\
579 &   2.66E-05 $\pm$ 4.51E-06  &  -  &  -  &  -  \\
582 &   1.66E-04 $\pm$ 1.94E-05  &  -  &  -  &  -  \\
583 &   1.12E-04 $\pm$ 1.31E-05  &  -  &  -  &  -  \\

588 &   1.52E-04 $\pm$ 1.77E-05  &  -  &  -  &  -  \\
593 &   8.10E-05 $\pm$ 9.47E-06  &  -  &  -  &  -  \\
595 &   4.14E-05 $\pm$ 5.69E-06  &  -  &  -  &  -  \\
596 &   2.56E-04 $\pm$ 2.99E-05  &  -  &  -  &  -  \\
598 &   2.81E-04 $\pm$ 3.28E-05  &  -  &  -  &  -  \\
603 &   9.74E-05 $\pm$ 1.14E-05  &  -  &  -  &  -  \\
604 & - &5.92E-03$\pm$ 3.88E-05$^D$ &7.01E-03$\pm$ 6.00E-05$^D$& 7.64E-03$\pm$ 6.80E-05$^D$\\
606 &   1.23E-04 $\pm$ 1.43E-05  &  -  &  -  &  -  \\
608 &   5.66E-05 $\pm$ 7.79E-06  &  -  &  -  &  -  \\
   
612 &    4.10E-04 $\pm$ 4.79E-05  &  4.26E-03 $\pm$ 3.22E-04$^H$  &   4.83E-03 $\pm$ 5.49E-04$^H$  &   3.95E-03 $\pm$ 5.65E-04$^H$  \\
618 &    2.86E-04 $\pm$ 3.34E-05  &  2.11E-03 $\pm$ 3.24E-04$^H$  &   2.58E-03 $\pm$ 5.91E-04$^H$  &   2.95E-03 $\pm$ 5.84E-04$^H$  \\
621 &    5.66E-04 $\pm$ 6.61E-05  &  5.07E-03 $\pm$ 3.18E-04$^H$  &   7.39E-03 $\pm$ 5.07E-04$^H$  &   4.39E-03 $\pm$ 5.41E-04$^H$  \\
 & - &5.11E-03 $\pm$2.45E-05$^D$& 7.76E-03$\pm$ 4.35E-05 $^D$&4.39E-03$\pm$ 4.27E-05$^D$\\
624 &   6.20E-04 $\pm$ 7.25E-05  &  -  &  -  &  -  \\
625 &   2.63E-05 $\pm$ 4.46E-06  &  -  &  -  &  -  \\
629 &   8.88E-05 $\pm$ 1.04E-05  &  -  &  -  &  -  \\
632 &   2.56E-04 $\pm$ 2.99E-05  &  -  &  -  &  -  \\
633 &   2.63E-05 $\pm$ 4.46E-06  &  -  &  -  &  -  \\
634 &   9.22E-05 $\pm$ 1.08E-05  &  -  &  -  &  -  \\
636 &   6.74E-05 $\pm$ 7.88E-06  &  -  &  -  &  -  \\
639 &   5.71E-05 $\pm$ 7.86E-06  &  -  &  -  &  -  \\
640 &   3.32E-04 $\pm$ 3.88E-05  &  -  &  -  &  -  \\
644 &   -  &  1.61E-03 $\pm$ 3.72E-04$^H$  &   2.08E-03 $\pm$ 5.52E-04$^H$  &   3.44E-03 $\pm$ 5.98E-04$^H$  \\
648 &   6.32E-05 $\pm$ 7.38E-06  &  -  &  -  &  -  \\
652 &   -  &  2.41E-03 $\pm$ 2.38E-04$^H$  &   3.14E-03 $\pm$ 3.38E-04$^H$  &   2.43E-03 $\pm$ 4.04E-04$^H$  \\
653 &   4.10E-04 $\pm$ 4.79E-05  &  -  &  -  &  -  \\
654 &    4.79E-05 $\pm$ 6.60E-06  &  1.34E-03 $\pm$ 2.97E-04$^H$  &   1.02E-03 $\pm$  ...  &  2.47E-03 $\pm$ 4.66E-04$^H$  \\
659 &   3.29E-05 $\pm$ 5.57E-06  &  -  &  -  &  -  \\
662 &    3.57E-04 $\pm$ 4.17E-05  &  2.06E-03 $\pm$ 2.51E-04$^H$  &   2.20E-03 $\pm$ 4.21E-04$^H$  &   2.40E-03 $\pm$ 4.62E-04$^H$  \\
664 &   8.33E-05 $\pm$ 9.73E-06  &  -  &  -  &  -  \\
669 &   1.15E-04 $\pm$ 1.34E-05  &  -  &  -  &  -  \\
670 &   6.32E-05 $\pm$ 7.38E-06  &  -  &  -  &  -  \\
675 &   5.61E-05 $\pm$ 7.71E-06  &  -  &  -  &  -  \\
677 &    2.34E-04 $\pm$ 2.73E-05  &  1.76E-03 $\pm$ 2.83E-04$^H$  &   2.04E-03 $\pm$ 4.31E-04$^H$  &   2.13E-03 $\pm$ 4.59E-04$^H$  \\
679 &   3.81E-05 $\pm$ 6.45E-06  &  -  &  -  &  -  \\
685 &   -  &  8.68E-03 $\pm$ 4.51E-04$^H$  &   1.05E-02 $\pm$ 6.16E-04$^H$  &   8.31E-03 $\pm$ 7.35E-04$^H$  \\
686 &   3.00E-04 $\pm$ 3.50E-05  &  -  &  -  &  -  \\
690 &   1.46E-04 $\pm$ 1.71E-05  &  -  &  -  &  -  \\
692 &   4.29E-05 $\pm$ 5.91E-06  &  -  &  -  &  -  \\
693 &   4.21E-05 $\pm$ 5.80E-06  &  -  &  -  &  -  \\
694 &   4.84E-05 $\pm$ 6.66E-06  &  -  &  -  &  -  \\
697 &   1.56E-04 $\pm$ 1.82E-05  &  -  &  -  &  -  \\
698 &   9.39E-05 $\pm$ 1.10E-05  &  -  &  -  &  -  \\

700 &   1.42E-04 $\pm$ 1.66E-05  &  -  &  -  &  -  \\
708 &   3.38E-05 $\pm$ 5.72E-06  &  -  &  -  &  -  \\
709 &   7.06E-05 $\pm$ 8.25E-06  &  -  &  -  &  -  \\
710 &   1.31E-04 $\pm$ 1.53E-05  &  -  &  -  &  -  \\
713 &   7.39E-05 $\pm$ 8.64E-06  &  -  &  -  &  -  \\
715 &   2.56E-04 $\pm$ 2.99E-05  &  -  &  -  &  -  \\
717 &   3.41E-05 $\pm$ 5.78E-06  &  -  &  -  &  -  \\
718 &   3.32E-05 $\pm$ 5.62E-06  &  -  &  -  &  -  \\
720 &   8.72E-05 $\pm$ 1.02E-05  &  -  &  -  &  -  \\
721 &    9.30E-04 $\pm$ 1.09E-04  &  1.91E-03 $\pm$ 2.61E-04$^H$  &   2.70E-03 $\pm$ 3.75E-04$^H$  &   2.12E-03 $\pm$ 4.31E-04$^H$  \\
 & - &1.93E-03$\pm$ 1.81E-05$^D$& 2.84E-03$\pm$ 2.87E-05$^D$& 2.12E-03$\pm$ 3.10E-05$^D$\\
723 &    7.39E-05 $\pm$ 8.64E-06  &  7.59E-04 $\pm$ 2.31E-04$^H$  &   9.39E-04 $\pm$ 3.38E-04$^H$  &   2.22E-03 $\pm$ 4.57E-04$^H$  \\
728 &   1.02E-04 $\pm$ 1.19E-05  &  -  &  -  &  -  \\
729 &   -  &  1.92E-03 $\pm$ 2.49E-04$^H$  &   1.70E-03 $\pm$ 3.71E-04$^H$  &   1.54E-03 $\pm$ 4.26E-04$^H$  \\
730 &   1.60E-04 $\pm$ 1.87E-05  &  -  &  -  &  -  \\
734 &    4.84E-04 $\pm$ 5.65E-05  &  2.98E-03 $\pm$ 3.21E-04$^H$  &   2.66E-03 $\pm$ 5.64E-04$^H$  &   3.23E-03 $\pm$ 5.93E-04$^H$  \\
738 &   1.89E-04 $\pm$ 2.21E-05  &  -  &  -  &  -  \\
739 &   3.88E-05 $\pm$ 6.57E-06  &  -  &  -  &  -  \\
740 &   9.56E-05 $\pm$ 1.12E-05  &  -  &  -  &  -  \\
743 &   3.08E-05 $\pm$ 5.22E-06  &  -  &  -  &  -  \\
749 &   2.54E-04 $\pm$ 2.97E-05  &  -  &  -  &  -  \\
750 &    2.94E-04 $\pm$ 3.44E-05  &  1.70E-03 $\pm$ 2.85E-04$^H$  &   2.40E-03 $\pm$ 4.12E-04$^H$  &   2.35E-03 $\pm$ 4.65E-04$^H$  \\
754 &   6.32E-05 $\pm$ 7.38E-06  &  -  &  -  &  -  \\

762 &   1.33E-04 $\pm$ 1.56E-05  &  -  &  -  &  -  \\
763 &   -  &  2.91E-03 $\pm$ 2.57E-04$^H$  &   5.11E-03 $\pm$ 3.96E-04$^H$  &   3.68E-03 $\pm$ 4.72E-04$^H$  \\
764 &   4.29E-05 $\pm$ 5.91E-06  &  -  &  -  &  -  \\
765 &   1.23E-04 $\pm$ 1.43E-05  &  -  &  -  &  -  \\
769 &   2.86E-05 $\pm$ 4.85E-06  &  -  &  -  &  -  \\
770 &   5.82E-05 $\pm$ 8.00E-06  &  -  &  -  &  -  \\
771 &   1.15E-04 $\pm$ 1.34E-05  &  -  &  -  &  -  \\
772 &   2.86E-04 $\pm$ 3.34E-05  &  -  &  -  &  -  \\
774 &   1.42E-04 $\pm$ 1.66E-05  &  -  &  -  &  -  \\
776 &   4.33E-05 $\pm$ 5.96E-06  &  -  &  -  &  -  \\
777 &   6.68E-05 $\pm$ 7.80E-06  &  -  &  -  &  -  \\
778 &   1.07E-04 $\pm$ 1.25E-05  &  -  &  -  &  -  \\
781 &   1.26E-04 $\pm$ 1.47E-05  &  -  &  -  &  -  \\

784 &   4.54E-05 $\pm$ 6.24E-06  &  -  &  -  &  -  \\
789 &   9.83E-05 $\pm$ 1.15E-05  &  -  &  -  &  -  \\
790 &   6.99E-05 $\pm$ 8.17E-06  &  -  &  -  &  -  \\
791 &   5.21E-05 $\pm$ 7.17E-06  &  -  &  -  &  -  \\
794 &    3.74E-04 $\pm$ 4.37E-05  &  2.64E-03 $\pm$ 3.28E-04$^H$  &   3.15E-03 $\pm$ 4.83E-04$^H$  &   3.10E-03 $\pm$ 5.35E-04$^H$  \\
 & - &2.66E-03$\pm$  2.34E-05$^D$ &3.30E-03 $\pm$ 3.72E-05 $^D$&3.10E-03$\pm$  4.02E-05$^D$\\
795 &   7.46E-05 $\pm$ 8.72E-06  &  -  &  -  &  -  \\
796 &   1.94E-04 $\pm$ 2.27E-05  &  -  &  -  &  -  \\
797 &    3.44E-04 $\pm$ 4.02E-05  &  1.16E-03 $\pm$ 1.53E-04$^H$  &   2.31E-03 $\pm$ 4.12E-04$^H$  &   1.98E-03 $\pm$ 4.88E-04$^H$  \\
800 &   1.15E-04 $\pm$ 1.34E-05  &  -  &  -  &  -  \\
801 &   5.66E-05 $\pm$ 7.79E-06  &  -  &  -  &  -  \\
806 &    6.15E-04 $\pm$ 7.18E-05  &  2.69E-03 $\pm$ 3.03E-04$^H$  &   2.82E-03 $\pm$ 4.93E-04$^H$  &   2.39E-03 $\pm$ 5.12E-04$^H$  \\
 & - &2.71E-03 $\pm$2.18E-05$^D$ &2.96E-03$\pm$ 3.72E-05$^D$& 2.39E-03$\pm$ 3.70E-05$^D$\\
807 &   6.68E-05 $\pm$ 7.80E-06  &  -  &  -  &  -  \\
809 &    2.40E-04 $\pm$ 2.81E-05  &  1.33E-03 $\pm$ 2.91E-04$^H$  &   1.20E-03 $\pm$  ...  &  1.78E-03 $\pm$ 4.75E-04$^H$  \\
810 &    2.81E-04 $\pm$ 3.28E-05  &  2.14E-03 $\pm$ 4.01E-04$^H$  &   3.93E-03 $\pm$ 6.20E-04$^H$  &   3.73E-03 $\pm$ 6.89E-04$^H$  \\
811 &   5.16E-05 $\pm$ 7.10E-06  &  -  &  -  &  -  \\
812 &   2.36E-04 $\pm$ 2.76E-05  &  -  &  -  &  -  \\
813 &   1.96E-04 $\pm$ 2.29E-05  &  -  &  -  &  -  \\
815 &   2.61E-05 $\pm$ 4.42E-06  &  -  &  -  &  -  \\
816 &   3.08E-04 $\pm$ 3.60E-05  &  -  &  -  &  -  \\
824 &   9.05E-05 $\pm$ 1.06E-05  &  -  &  -  &  -  \\
826 &   1.72E-04 $\pm$ 2.02E-05  &  -  &  -  &  -  \\
827 &   2.94E-05 $\pm$ 4.99E-06  &  -  &  -  &  -  \\
828 &   1.43E-04 $\pm$ 1.68E-05  &  -  &  -  &  -  \\
830 &    1.94E-04 $\pm$ 2.27E-05  &  9.64E-04 $\pm$ 2.22E-04$^H$  &   1.89E-03 $\pm$ 4.85E-04$^H$  &   2.04E-03 $\pm$ 5.33E-04$^H$  \\

833 &   3.35E-05 $\pm$ 5.67E-06  &  -  &  -  &  -  \\
834 &   3.08E-05 $\pm$ 5.22E-06  &  -  &  -  &  -  \\

838 &   3.74E-05 $\pm$ 6.34E-06  &  -  &  -  &  -  \\
841 &   1.96E-04 $\pm$ 2.29E-05  &  -  &  -  &  -  \\
843 &   3.11E-05 $\pm$ 5.27E-06  &  -  &  -  &  -  \\
846 &   3.32E-05 $\pm$ 5.62E-06  &  -  &  -  &  -  \\
849 &   3.05E-05 $\pm$ 5.17E-06  &  -  &  -  &  -  \\
851 &   6.50E-05 $\pm$ 7.59E-06  &  -  &  -  &  -  \\
853 &   1.84E-04 $\pm$ 2.15E-05  &  -  &  -  &  -  \\
854 &   1.98E-04 $\pm$ 2.31E-05  &  -  &  -  &  -  \\

858 &   3.41E-05 $\pm$ 5.78E-06  &  -  &  -  &  -  \\
859 &   2.49E-05 $\pm$ 4.22E-06  &  -  &  -  &  -  \\
860 &   2.89E-05 $\pm$ 4.90E-06  &  -  &  -  &  -  \\
865 &   2.07E-04 $\pm$ 2.42E-05  &  -  &  -  &  -  \\
869 &   1.40E-04 $\pm$ 1.63E-05  &  -  &  -  &  -  \\
870 &   2.91E-05 $\pm$ 4.94E-06  &  -  &  -  &  -  \\
874 &   4.97E-05 $\pm$ 6.84E-06  &  -  &  -  &  -  \\
875 &   1.57E-04 $\pm$ 1.84E-05  &  -  &  -  &  -  \\
879 &   2.97E-05 $\pm$ 5.03E-06  &  -  &  -  &  -  \\
882 &   2.73E-05 $\pm$ 4.63E-06  &  -  &  -  &  -  \\
883 &   3.50E-05 $\pm$ 5.94E-06  &  -  &  -  &  -  \\
885 &   1.45E-04 $\pm$ 1.69E-05  &  -  &  -  &  -  \\
886 &   1.74E-04 $\pm$ 2.03E-05  &  -  &  -  &  -  \\
888 &   3.91E-04 $\pm$ 4.57E-05  &  -  &  -  &  -  \\
891 &   2.73E-05 $\pm$ 4.63E-06  &  -  &  -  &  -  \\
892 &   3.91E-05 $\pm$ 6.63E-06  &  -  &  -  &  -  \\
 & - &2.53E-03$\pm$ 2.56E-05$^D$& 4.03E-03$\pm$ 4.10E-05$^D$& 3.35E-03 $\pm$4.55E-05$^D$\\
894 &   3.54E-05 $\pm$ 5.99E-06  &  -  &  -  &  -  \\
898 &   2.78E-04 $\pm$ 3.25E-05  &  -  &  -  &  -  \\
902 &   3.00E-05 $\pm$ 5.08E-06  &  -  &  -  &  -  \\
904 &   2.04E-04 $\pm$ 2.38E-05  &  -  &  -  &  -  \\
907 &   2.61E-05 $\pm$ 4.42E-06  &  -  &  -  &  -  \\
908 &   3.64E-05 $\pm$ 6.16E-06  &  -  &  -  &  -  \\
911 &   5.35E-05 $\pm$ 7.37E-06  &  -  &  -  &  -  \\
913 &   7.60E-05 $\pm$ 8.88E-06  &  -  &  -  &  -  \\
917 &   -  &  3.96E-03 $\pm$ 3.34E-04$^H$  &   4.55E-03 $\pm$ 4.80E-04$^H$  &   4.38E-03 $\pm$ 5.34E-04$^H$  \\
920 &   3.20E-05 $\pm$ 5.42E-06  &  -  &  -  &  -  \\
924 &   3.11E-05 $\pm$ 5.27E-06  &  -  &  -  &  -  \\
926 &   3.50E-05 $\pm$ 5.94E-06  &  -  &  -  &  -  \\
928 &   6.32E-05 $\pm$ 7.38E-06  &  -  &  -  &  -  \\
931 &   9.39E-05 $\pm$ 1.10E-05  &  -  &  -  &  -  \\
932 &   8.41E-05 $\pm$ 9.82E-06  &  -  &  -  &  -  \\
935 &   1.31E-04 $\pm$ 1.53E-05  &  -  &  -  &  -  \\
938 &   3.50E-04 $\pm$ 4.10E-05  &  -  &  -  &  -  \\
940 &   8.64E-05 $\pm$ 1.01E-05  &  -  &  -  &  -  \\
942 &   5.21E-05 $\pm$ 7.17E-06  &  -  &  -  &  -  \\
943 &   3.23E-04 $\pm$ 3.77E-05  &  -  &  -  &  -  \\

947 &   7.67E-05 $\pm$ 8.96E-06  &  -  &  -  &  -  \\
949 &   7.67E-05 $\pm$ 8.96E-06  &  -  &  -  &  -  \\
950 &   5.55E-05 $\pm$ 7.64E-06  &  -  &  -  &  -  \\
951 &   1.72E-04 $\pm$ 2.02E-05  &  -  &  -  &  -  \\

956 &   8.10E-05 $\pm$ 9.47E-06  &  -  &  -  &  -  \\
959 &   4.88E-05 $\pm$ 6.72E-06  &  -  &  -  &  -  \\
962 &   4.75E-05 $\pm$ 6.54E-06  &  -  &  -  &  -  \\
967 &   4.37E-05 $\pm$ 6.02E-06  &  -  &  -  &  -  \\
968 &   4.33E-05 $\pm$ 5.96E-06  &  -  &  -  &  -  \\
971 &   2.32E-04 $\pm$ 2.71E-05  &  -  &  -  &  -  \\
975 &   1.34E-04 $\pm$ 1.57E-05  &  -  &  -  &  -  \\
978 &   2.81E-05 $\pm$ 4.76E-06  &  -  &  -  &  -  \\
980 &   2.00E-04 $\pm$ 2.34E-05  &  -  &  -  &  -  \\
981 &   4.54E-05 $\pm$ 6.24E-06  &  -  &  -  &  -  \\
982 &    1.56E-04 $\pm$ 1.82E-05  &  1.89E-03 $\pm$ 2.74E-04$^H$  &   1.50E-03 $\pm$ 2.17E-04$^H$  &   1.99E-03 $\pm$ 4.73E-04$^H$  \\
983 &   1.08E-04 $\pm$ 1.26E-05  &  -  &  -  &  -  \\

996 &   3.74E-05 $\pm$ 6.34E-06  &  -  &  -  &  -  \\
1000 &   3.29E-04 $\pm$ 3.84E-05  &  -  &  -  &  -  \\

\hline
\end{longtable}
\begin{longtable}{ccccccc} 

\caption{\label{measurements2a} Flux densities in other wavelengths found for the counterparts of the ADFS sources in the public databases, for the fainter part of the 6$\sigma$ catalog - part 2.}\\ 

\hline\hline
{ID}   &  {0.44 $\mu$m$^D$}&{0.55 $\mu$m$^D$}&  {35.69 cm$^K$}  \\ 
{(ADF-S)}   & {} & {} & {(843 MHz)} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\hline
\endhead
\hline
\endfoot
\hline
541&	1.94E-03&-&-\\
574&-&	 	 	1.25E-03&-\\
585& -&-&5.88E-02 $\pm$ 2.00E-03 \\
604& -&-&6.80E-03 $\pm$ 8.00E-04 \\
610 &-&1.25E-03&-&-\\
621&	4.13E-03&-&-\\
624& 1.64E-03&-&-\\
699& -&-&1.32E-02 $\pm$ 1.20E-03 \\
760& -&-&1.11E-02 $\pm$ 1.10E-03 \\
794&1.64E-03&-&-\\
806&1.64E-03&-&-\\
831& -&-&1.73E-02 $\pm$ 1.60E-03 \\
837&-&1.04E-03&-\\
856	&2.38E-01&3.09E-01&-&-\\
857& -&-&6.31E-02 $\pm$ 2.30E-03 \\
892&1.64E-03&-&-\\
945	&8.63E+000&1.02E+001&-\\
955& -&-&5.04E-02 $\pm$ 1.70E-03 \\
989	&5.44E-01&1.81E+000&-&-\\
\hline
\end{longtable}
